The High-Redshift Clusters Occupied by Bent Radio AGN (COBRA) Survey: Follow-Up Optical Imaging

Here we present new red sequence overdensity measurements for 77 fields in the high-$z$ Clusters Occupied by Bent Radio AGN (COBRA) survey, based on $r$- and $i$-band imaging taken with Lowell Observatory's Discovery Channel Telescope. We observe 38 COBRA fields in $r$-band and 90 COBRA fields in $i$-band. By combining the $r$- and $i$-band photometry with our 3.6$\mu$m and 4.5$\mu$m $Spitzer$ IRAC observations, we identify 39 red sequence cluster candidates that host a strong overdensity of galaxies when measuring the excess of red sequence galaxies relative to a background field. We initially treat the radio host as the cluster center and then determine a new cluster center based on the surface density of red sequence sources. Using our color selection, we identify which COBRA cluster candidates have strong red sequence populations. By removing foreground and background contaminants, we more securely determine which fields include cluster candidates with a higher significance than our single-band observations. Additionally, of the 77 fields we analyze with a redshift estimate, 26 include newly estimated photometric redshifts.

==> (inline-0) <==
\begin{deluxetable*}{lccccccccc}
\tablenum{1}
    \tablecolumns{10}
    \tabletypesize{\footnotesize}
    \tablecaption{COBRA Follow-up Optical Observations \label{tb:1}}
    \tablewidth{0pt}
    \tabletypesize{\footnotesize}
    
    \setlength{\tabcolsep}{0.05in}
    \tablehead{
    \colhead{}&
    \multicolumn{2}{c}{Host Coordinates}& 
    \multicolumn{5}{c}{DCT}& 
    \multicolumn{2}{c}{\sl{Spitzer}} 
    \cr
    \colhead{Field}&
    \colhead{RA}&
    \colhead{DEC}&
    \colhead{Date\tablenotemark{a}}&
    \colhead{Exp $r$}&
    \colhead{Seeing}&
    \colhead{Exp $i$}&
    \colhead{Seeing}&
    \colhead{Exp 3.6\,$\mu$m}&
    \colhead{Exp 4.5\,$\mu$m}
    \cr
    \colhead{}&
    \colhead{}&
    \colhead{}&
    \colhead{}&
    \colhead{(s)}&
    \colhead{($\arcsec$)}&
    \colhead{(s)}&
    \colhead{($\arcsec$)}&
    \colhead{(s)}&
    \colhead{(s)}
    }
\startdata
COBRA003447.7$-$002137&00 34 48.07&$-$00 21 32.0&13/11/03&\nodata&\nodata&3 $\times$ 600&1.3&4 $\times$ 100&4 $\times$ 100\\
COBRA005837.2+011326&00 58 37.03&+01 13 27.8&15/10/08&3 $\times$ 600&1.4&3 $\times$ 600&1.3&4 $\times$ 100&4 $\times$ 100\\
COBRA010329.5+004055\tablenotemark{c}&01 03 29.40&+00 40 55.2&15/10/10&4 $\times$ 900&1.2&3 $\times$ 900&1.3&4 $\times$ 100&4 $\times$ 100\\
COBRA012058.9+002140&01 20 58.87&+00 21 41.7&13/11/04&4 $\times$ 600&0.8&4 $\times$ 600&0.8&7 $\times$ 30&\nodata\\
COBRA014147.2$-$092812&\nodata\tablenotemark{b}&\nodata\tablenotemark{b}&15/10/10&3 $\times$ 600&1.5&3 $\times$ 600&1.1&7 $\times$ 30&\nodata\\
COBRA014741.6$-$004706&01 47 41.73&$-$00 47 08.5&15/10/09&3 $\times$ 900&1.3&3 $\times$ 600&1.5&7 $\times$ 30&\nodata\\
COBRA015313.0$-$001018&01 53 12.96&$-$00 10 19.9&13/11/04&\nodata&\nodata&4 $\times$ 600&0.8&7 $\times$ 30&\nodata\\
COBRA020823.8$-$011536&02 08 23.30&$-$01 15 48.9&15/10/11&3 $\times$ 900&0.8&3 $\times$ 900&0.8&7$\times$ 30&\nodata\\
COBRA025059.6+001241&02 50 59.76&+00 12 39.2&13/11/02&\nodata&\nodata&5 $\times$ 600&1.0&7 $\times$ 30&\nodata\\
COBRA025059.6+001241&02 50 59.76&+00 12 39.2&15/10/09&3$\times$ 900&1.4&\nodata&\nodata&7$\times$ 30&\nodata\\
COBRA031807.2+002133&03 18 07.07&+00 21 34.89&13/11/02&\nodata&\nodata&3 $\times$ 600&1.4&7 $\times$ 30&\nodata\\
COBRA072805.2+312857&07 28 05.35&+31 28 59.5&15/02/17&3 $\times$ 600&1.8&\nodata&\nodata&4 $\times$ 100&4 $\times$ 100\\
COBRA072805.2+312857&07 28 05.35&+31 28 59.5&16/03/08&\nodata&\nodata&1 $\times$ 600&0.7&4 $\times$ 100&4 $\times$ 100\\
&&&&&&2 $\times$ 900 &&&\\ 
COBRA073320.4+272103\tablenotemark{c}&07 33 20.50&+27 21 03.6&15/02/18&3 $\times$ 900&0.8&3 $\times$ 900&0.6&4 $\times$ 100&4 $\times$ 100\\
COBRA073406.1+293316&07 34 06.10&+29 33 15.5&15/02/19&5 $\times$ 900&0.9&\nodata&\nodata&4 $\times$ 100&4 $\times$ 100\\
COBRA073406.1+293316&07 34 06.10&+29 33 15.5&17/03/27&\nodata&\nodata&3 $\times$ 900&0.7&4 $\times$ 100&4 $\times$ 100\\
COBRA074025.5+485124&07 40 25.51&+48 51 25.2&13/11/04&\nodata&\nodata&3 $\times$ 600&0.8&7 $\times$ 30&\nodata\\
COBRA074025.5+485124&07 40 25.51&+48 51 25.2&15/02/18&3 $\times$ 900&0.8&\nodata&\nodata&7 $\times$ 30&\nodata\\
COBRA074410.9+274011&07 44 10.92&+27 40 12.7&15/02/18&3 $\times$ 900&0.8&\nodata&\nodata&7 $\times$ 30&\nodata\\
COBRA074410.9+274011&07 44 10.92&+27 40 12.7&17/03/27&\nodata&\nodata&3 $\times$ 900&0.7&7 $\times$ 30&\nodata\\
COBRA074527.0+505317&07 45 27.31&+50 53 14.2&17/03/26&\nodata&\nodata&3$\times$900&1.3&7 $\times$ 30&\nodata\\
COBRA075516.6+171457&07 55 17.35&+17 14 54.9&15/02/19&3 $\times$ 900&0.8&3 $\times$ 900&0.7&7 $\times$ 30&\nodata\\
COBRA082643.4+143426\tablenotemark{c}&08 26 43.46&+14 34 27.8&15/04/19&3 $\times$ 900&1.2&3 $\times$ 900&1.1&4 $\times$ 100&4 $\times$ 100\\
COBRA090102.7+420746\tablenotemark{c}&09 01 02.74&+42 07 46.6&16/03/08&2 $\times$ 900&0.8&3 $\times$ 900&0.7&4 $\times$ 100&4 $\times$ 100\\
COBRA090745.5+382740\tablenotemark{c}&09 07 45.48&+38 27 39.6&15/04/17&5 $\times$ 600&1.3&6 $\times$ 600&1.2&4 $\times$ 100&4 $\times$ 100\\
COBRA092305.6+275832&09 23 04.78&+27 58 38.2&15/02/19&3 $\times$ 900&0.8&3 $\times$ 900&0.7&7 $\times$ 30&\nodata\\
COBRA093726.6+365550&09 37 26.32&+36 55 47.6&17/03/27&\nodata&\nodata&3 $\times$ 900&0.7&7 $\times$ 30&\nodata\\
COBRA100745.5+580713&10 07 45.60&+58 07 15.2&15/02/18&3 $\times$ 900&0.9&3 $\times$ 900&0.9&4 $\times$ 100&4 $\times$ 100\\
COBRA100841.7+372513&10 08 41.71&+37 25 14.2&16/05/04&\nodata&\nodata&3 $\times$ 900&0.9&4 $\times$ 100&4 $\times$ 100\\
COBRA103256.8+262335\tablenotemark{c}&10 32 56.83&+26 23 36.2&14/04/29&3 $\times$ 900&1.4&\nodata&\nodata&4$\times$ 100&4 $\times$ 100\\
COBRA103256.8+262335\tablenotemark{c}&10 32 56.83&+26 23 36.2&17/03/27&\nodata&\nodata&2 $\times$ 900&0.7&4 $\times$ 100&4 $\times$ 100\\
COBRA103434.2+310352&10 34 34.20&+31 03 52.2&15/02/19&3 $\times$ 900&0.7&3 $\times$ 900&0.9&7 $\times$ 30&\nodata\\
COBRA104254.8+290719&10 42 54.74&+29 07 19.6&14/04/28&3 $\times$ 600&1.9&\nodata&\nodata&4 $\times$ 100&4 $\times$ 100\\
COBRA104254.8+290719&10 42 54.74&+29 07 19.6&16/05/05&\nodata&\nodata&3 $\times$ 900& 0.6&4 $\times$ 100&4 $\times$ 100\\
COBRA104641.5+282028&10 46 41.54&+28 20 28.3&17/03/26&\nodata&\nodata&3 $\times$ 900& 1.2&7 $\times$ 30&\nodata\\
COBRA110903.2$-$002543\tablenotemark{c}&11 09 03.26&$-$00 25 44.8&15/04/18&3 $\times$ 900&1.2&3 $\times$ 900&1.0&4 $\times$ 100&4 $\times$ 100\\
COBRA111707.3+305307&11 17 07.32&+30 52 54.1&16/05/04&\nodata&\nodata&3 $\times$ 900&0.8&4 $\times$ 100&4 $\times$ 100\\
COBRA113733.8+300010&11 37 33.74&+30 00 09.7&14/04/28&3 $\times$ 900&1.3&\nodata&\nodata&4 $\times$ 100 &4 $\times$ 100\\
COBRA113733.8+300010&11 37 33.74&+30 00 09.7&17/03/27&\nodata&\nodata&3 $\times$ 900&0.6&4 $\times$ 100&4 $\times$ 100\\
COBRA120654.6+290742&12 06 54.60&+29 07 42.6&16/05/05&\nodata&\nodata&3 $\times$ 900& 0.7&4 $\times$ 100&4 $\times$ 100\\
COBRA121128.5+505253\tablenotemark{c}&12 11 28.56&+50 52 52.5&17/03/27&\nodata&\nodata&3 $\times$ 900&0.6&4 $\times$ 100&4 $\times$ 100\\
COBRA121623.4+383822&\nodata\tablenotemark{e}&\nodata\tablenotemark{e}&17/03/26&\nodata&\nodata&3 $\times$ 900& 1.4&7 $\times$ 30&\nodata\\
COBRA121712.2+241525&12 17 12.31&+24 15 26.6&15/02/18&3 $\times$ 900&1.2&3 $\times$ 900&0.9&4 $\times$ 100&4 $\times$ 100\\
COBRA122616.2+190626&12 26 16.08&+19 06 25.9&17/04/27&\nodata&\nodata&3 $\times$ 900&1.7&7 $\times$ 30&\nodata\\
COBRA123347.0+354133&12 33 47.08&+35 41 34.0&16/05/05&\nodata&\nodata&3 $\times$ 100&0.7&7 $\times$ 30&\nodata\\
COBRA123940.7+280828&12 39 40.58&+28 08 29.4&16/05/04&\nodata&\nodata&3 $\times$ 900&0.8&7 $\times$ 30&\nodata\\
COBRA125047.4+142355&12 50 47.85&+14 23 47.0&17/04/30&\nodata&\nodata&2 $\times$ 900&1.1&7 $\times$ 30&\nodata\\
COBRA125209.6$-$001553\tablenotemark{c}&12 52 09.66&$-$00 15 53.4&17/04/28&\nodata&\nodata&3 $\times$ 900&1.5&4 $\times$ 100&4 $\times$ 100\\
COBRA130729.2+274659\tablenotemark{c}&13 07 29.25&+27 46 59.4&17/04/29&\nodata&\nodata&4 $\times$ 600& 1.3&4 $\times$ 100&4 $\times$ 100\\
COBRA131854.0+231153&13 18 54.02&+23 11 53.5&17/03/26&\nodata&\nodata&2 $\times$ 900&1.3&7 $\times$ 30&\nodata\\
COBRA132903.2+253110\tablenotemark{c}&13 29 03.20&+25 31 10.0&17/03/27&\nodata&\nodata&3 $\times$ 900&0.7&4 $\times$ 100&4 $\times$ 100\\
COBRA133227.8+213507\tablenotemark{c}&13 32 27.96&+21 35 08.9&14/04/29&3 $\times$ 600&1.3&\nodata&\nodata&4 $\times$ 100&4 $\times$ 100\\
COBRA133227.8+213507\tablenotemark{c}&13 32 27.96&+21 35 08.9&15/04/19&\nodata&\nodata&2 $\times$ 600&0.8&4 $\times$ 100&4 $\times$ 100\\
COBRA133507.1+132329&13 35 08.16&+13 23 33.0&17/04/28&\nodata&\nodata&4 $\times$ 900&1.3&7 $\times$ 30&\nodata\\
COBRA134104.4+055841&13 41 04.01&+05 58 40.4&17/03/28&\nodata&\nodata&3 $\times$ 900&1.7&7 $\times$ 30&\nodata\\
COBRA135136.2+543955\tablenotemark{d}&13 51 37.57&+54 39 52.3&15/04/18&3 $\times$ 600&1.0&3 $\times$ 600&1.0&5 $\times$ 30&\nodata\\
COBRA135450.6+251240&13 54 50.52&+25 12 39.2&16/05/04&\nodata&\nodata&3 $\times$ 900&0.9&7 $\times$ 30&\nodata\\
COBRA135838.1+384722&13 58 38.30&+38 47 22.2&15/04/17&\nodata&\nodata&3 $\times$ 900&1.2&4 $\times$ 100&4 $\times$ 100\\
COBRA135838.1+384722&13 58 38.30&+38 47 22.2&15/04/18&3 $\times$ 900&1.0&\nodata&\nodata&4 $\times$ 100&4 $\times$ 100\\
COBRA140119.7+061204&14 01 19.56&+06 12 13.3&17/04/29&\nodata&\nodata&3 $\times$ 900& 1.4&7 $\times$ 30&\nodata\\
COBRA140935.3+210347&14 09 35.44&+21 03 44.2&15/02/19&3 $\times$ 900&0.9&3 $\times$ 900&0.8&7 $\times$ 30&\nodata\\
COBRA141155.2+341510\tablenotemark{c}&14 11 55.25&+34 15 10.1&15/02/18&3 $\times$ 900&0.9&\nodata&\nodata&4 $\times$ 100&4 $\times$ 100\\
COBRA141155.2+341510\tablenotemark{c}&14 11 55.25&+34 15 10.1&14/04/28&\nodata&\nodata&5 $\times$ 600&1.1&4 $\times$ 100&4 $\times$ 100\\
COBRA142238.1+251433&14 22 38.90&+25 14 31.5&16/05/05&\nodata&\nodata&3 $\times$ 900&0.7&7 $\times$ 30&\nodata\\
COBRA142242.5+014139\tablenotemark{c}&14 22 42.51&+04 14 39.1&17/03/26&\nodata&\nodata&3 $\times$ 900&1.5&4 $\times$ 100&4 $\times$ 100\\
COBRA143518.7+174217&14 35 18.72&+17 42 16.9&17/04/30&\nodata&\nodata&3 $\times$ 900&1.0&7 $\times$ 30&\nodata\\
COBRA143817.6+491233\tablenotemark{c}&14 38 17.66&+49 12 33.8&16/05/04&\nodata&\nodata&3 $\times$ 900&1.1&4 $\times$ 100&4 $\times$ 100\\
COBRA144207.1+562522&14 42 07.13&+56 25 21.4&17/03/28&\nodata&\nodata&3 $\times$ 900&1.6&4 $\times$ 100&4 $\times$ 100\\
COBRA145023.3+340123&14 50 22.99&+34 01 30.0&14/04/28&6 $\times$ 300&1.2&1 $\times$ 300&0.9&5 $\times$ 30 &\nodata\\
&&&&&&2 $\times$ 600&&&\\
COBRA145416.9+135201&14 54 16.89&+13 52 00.1&17/03/28&\nodata&\nodata&5 $\times$ 600&1.3&7 $\times$ 30&\nodata\\
COBRA145656.0+501748&14 56 55.99&+50 17 49.6&16/03/07&3 $\times$ 600&1.7&\nodata&\nodata&4 $\times$ 100&4 $\times$ 100\\
COBRA145656.0+501748&14 56 55.99&+50 17 49.6&16/05/05&\nodata&\nodata&3 $\times$ 900& 0.9&4 $\times$ 100&4 $\times$ 100\\
COBRA150238.1+170146&15 02 38.18&+17 01 46.2&14/04/29&\nodata&\nodata&7 $\times$ 300&1.2&7 $\times$ 30&\nodata\\
COBRA151458.0$-$011749&15 14 58.51&$-$01 17 49.5&17/04/29&\nodata&\nodata&4 $\times$ 900&1.7&7 $\times$ 30&\nodata\\
COBRA152647.5+554859&15 26 47.57&+55 48 59.4&14/04/28&3 $\times$ 600&1.3&3 $\times$ 600&1.2&4 $\times$ 100&4 $\times$ 100\\
COBRA152934.7+275416\tablenotemark{c}&15 29 34.82&+27 54 16.2&17/04/30&\nodata&\nodata&3 $\times$ 900&1.0&5 $\times$ 30&\nodata\\
COBRA153317.4+391804\tablenotemark{c}&15 33 17.42&+39 18  04.7&17/04/29&\nodata&\nodata&2 $\times$ 900&1.8&5 $\times$ 30&\nodata\\
COBRA154638.3+364420\tablenotemark{c}&15 46 38.30&+36 44 20.0&15/04/18&3 $\times$ 600&1.1&\nodata&\nodata&4 $\times$ 100&4 $\times$ 100\\
COBRA154638.3+364420\tablenotemark{c}&15 46 38.30&+36 44 20.0&15/02/18&\nodata&\nodata&3 $\times$ 900&1.1&4 $\times$ 100&4 $\times$ 100\\
COBRA155000.5+294953\tablenotemark{c}&15 50 00.60&+29 49 54.1&14/04/29&3 $\times$ 900&1.4&3 $\times$ 900&1.2&4 $\times$ 100&4 $\times$ 100\\
COBRA155343.8+002513& 15 53 43.77&+00 25 18.8&17/04/30&\nodata&\nodata&2 $\times$ 900&1.3&7 $\times$ 30&\nodata\\
COBRA160815.0$-$003613&16 08 14.80&$-$00 35 58.9&17/04/28&\nodata&\nodata&3 $\times$ 900&1.4&7 $\times$ 30&\nodata\\
COBRA161531.3+234249&16 15 31.39&+23 42 49.6&16/05/05&\nodata&\nodata&3 $\times$ 900&0.9&7 $\times$ 30& \nodata\\
COBRA162955.5+451607&\nodata\tablenotemark{b}&\nodata\tablenotemark{b}&17/03/26&\nodata&\nodata&2 $\times$ 900&1.2&5 $\times$ 30&\nodata\\
COBRA163745.9+521735&16 37 45.86&+52 17 35.5&17/04/28&\nodata&\nodata&4 $\times$ 600&1.8&5 $\times$ 30&\nodata\\
COBRA164551.2+153230&16 45 51.51&+15 32 30.5&17/04/27&\nodata&\nodata&3 $\times$ 900&1.4&7 $\times$ 30&\nodata\\
COBRA164611.2+512915&16 46 11.31&+51 29 03.4&15/04/18&4 $\times$ 900&1.1&4 $\times$ 900&0.8&4 $\times$ 100&4 $\times$ 100\\
COBRA164951.6+310818&16 49 52.36&+31 08 07.8&17/04/30&\nodata&\nodata&3 $\times$ 900&1.2&5 $\times$ 30&\nodata\\
COBRA170105.4+360958&17 01 05.35&+36 09 56.8&17/03/27&\nodata&\nodata&2 $\times$ 900&0.8&5 $\times$ 30&\nodata\\
COBRA170443.9+295246&17 04 43.58&+29 52 41.8&16/05/05&\nodata&\nodata&3 $\times$ 900&0.8&5 $\times$ 30& \nodata\\
COBRA170614.5+243707&17 06 13.61&+24 37 04.4&16/05/05&\nodata&\nodata&3 $\times$ 900&0.8&4 $\times$ 100&4 $\times$ 100\\
COBRA171231.4+243528&17 12 31.44&+24 35 30.1&17/04/28&\nodata&\nodata&2 $\times$ 600&1.4&5 $\times$ 30&\nodata\\
COBRA171330.9+423502&17 13 30.57&+42 35 06.0&17/04/30&\nodata&\nodata&2 $\times$ 900&1.0&5 $\times$ 30&\nodata\\
COBRA172248.2+542400&17 22 48.07&+54 23 57.5&16/05/04&\nodata&\nodata&3 $\times$ 900&1.0&4 $\times$ 100&4 $\times$ 100\\
COBRA172655.5+281841&17 26 55.99&+28 18 48.2&17/03/27&\nodata&\nodata&3 $\times$ 900&0.7&5 $\times$ 30&\nodata\\
COBRA220852.0$-$002724&22 08 52.12&$-$00 27 22.3&13/11/02&\nodata&\nodata&3 $\times$ 600&1.2&7 $\times$ 30&\nodata\\
COBRA221605.1$-$081335&22 16 04.61&$-$08 13 32.1&15/10/10&3 $\times$ 600&1.4&3 $\times$ 600&1.1&7 $\times$ 30&\nodata\\
COBRA222729.1+000522\tablenotemark{c}&22 27 29.04&+00 05 22.2&15/10/11&4 $\times$ 900&1.0&3 $\times$ 900&1.1&4 $\times$ 100&4 $\times$ 100\\
COBRA223506.9$-$094819&22 35 07.54&$-$09 48 28.4&13/11/03&\nodata&\nodata&3 $\times$ 600&0.9&7 $\times$ 30&\nodata\\
COBRA223634.5$-$012119&22 36 34.56&$-$01 21 19.0&13/11/04&\nodata&\nodata&4 $\times$ 600&0.9&7 $\times$ 30&\nodata\\ 
COBRA232345.9+002925&23 23 45.88&+00 29 20.4&13/11/02&\nodata&\nodata&3 $\times$ 600&1.1&7 $\times$ 30&\nodata\\
COBRA232457.8+005529&23 24 57.91&+00 55 27.8&13/11/01&\nodata&\nodata&5 $\times$ 300&1.0&4 $\times$ 100&4 $\times$ 100\\
COBRA233820.5$-$005555&23 38 20.57&$-$00 55 56.3&15/10/10&3 $\times$ 600&1.2&3 $\times$ 600&1.2&4 $\times$ 100&4 $\times$ 100\\
\enddata
\tablenotetext{a}{All dates are given as year/month/day in UT time and refer to the dates of the DCT observations.}
\tablenotetext{b}{No host coordinate is identified in \citet{Paterno-Mahler2017}.}
\tablenotetext{c}{Quasar Fields}
\tablenotetext{d}{The RA and DEC of this field were misidentified in \citet{Paterno-Mahler2017}.  Here, we report the correct RA and DEC of our identified host galaxy.}
\tablenotetext{e}{Upon further analysis, we are uncertain of the host identified in \citet{Paterno-Mahler2017} for this field and choose not to report one.  We are keeping this fields in the overall sample of 646 sources, but need to redetermine the host coordinates.}
\end{deluxetable*}

\clearpage
\newpage
\mbox{~}
\clearpage
\newpage
\begin{deluxetable*}{lcccccccccccc}
\tablenum{2}  
    \tablecolumns{13}
    \tabletypesize{\small}
    \tablecaption{COBRA Red Sequence Galaxy Excess Measurements\label{tb:2}}
    \tablewidth{0pt}
    \tabletypesize{\footnotesize}

    \setlength{\tabcolsep}{0.05in}
    \tablehead{
    \colhead{Field}&
    \multicolumn{2}{c}{Central Coordinates}&
    \multicolumn{3}{c}{$i - [3.6]$}& 
    \multicolumn{3}{c}{$[3.6] - [4.5]$}&
    \multicolumn{3}{c}{$r - i$}&
    \colhead{3.6\,$\mu$m\tablenotemark{i}}
    \cr
    \colhead{}&
    \colhead{RA}&
    \colhead{DEC}&
    \colhead{N\tablenotemark{a}}&
    \colhead{$\Delta$N\tablenotemark{b}}&
    \colhead{$\sigma$\tablenotemark{c}}&
    \colhead{N\tablenotemark{a}}&
    \colhead{$\Delta$N\tablenotemark{b}}&
    \colhead{$\sigma$\tablenotemark{c}}&
    \colhead{N\tablenotemark{a}}&
    \colhead{$\Delta$N\tablenotemark{b}}&
    \colhead{$\sigma$\tablenotemark{c}}&
    \colhead{$\sigma$\tablenotemark{c}} 
    \cr
    }
    
\startdata    
COBRA003447.7$-$002137 & 00 34 47.70 & $-$00 21 37.0 & 0\tablenotemark{f} & \nodata & \nodata & 10 & 0.2 & 0.1 & \nodata & \nodata & \nodata & $-$0.3\\
``  " & 00 34 47.70 & $-$00 21 37.0 & 0\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
``  " & 00 34 46.45 & $-$00 23 33.3 & \nodata & \nodata & \nodata & 15 & 5.2 & 1.4 & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA005837.2+011326\tablenotemark{h} & 00 58 37.20 & +01 13 26.0 & 6 & 5.5 & 3.6\tablenotemark{e} & \nodata & \nodata & \nodata & 9 & 7.2 & 3.9\tablenotemark{e} & 2.2\\
``  " & 00 58 36.47 & +01 13 26.4 & 7 & 6.5 & 4.3\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 00 58 35.45 & +01 13 15.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10 & 8.2 & 4.5\tablenotemark{e} & \nodata\\
\hline
COBRA010329.5+004055 & 01 03 29.50 & +00 40 55.0 & 0\tablenotemark{f} & \nodata & \nodata & 7 & $-$2.8 & $-$0.7 & \nodata & \nodata & \nodata & 0.0\\
``  " & 01 03 27.18 & +00 42 16.0 & 1\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 01 03 28.15 & +00 39 30.7 & \nodata & \nodata & \nodata & 12 & 2.2 & 0.6 & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA012058.9+002140\tablenotemark{h} & 01 20 58.90 & +00 21 40.0 & 5 & 4.2 & 2.5\tablenotemark{e} & \nodata & \nodata & \nodata & 19 & 15.3 & 5.9\tablenotemark{e} & 4.3\\
``  " & 01 20 58.17 & +00 21 46.8 & 4 & 3.2 & 1.9\tablenotemark{e} &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 01 20 57.87 & +00 21 49.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17 & 13.3 & 5.1\tablenotemark{e} & \nodata\\
\hline
COBRA014147.2$-$092812\tablenotemark{d} & 01 41 47.20 & $-$09 28 12.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.8\\
\hline
COBRA014741.6$-$004706 & 01 47 41.60 & $-$00 47 06.0 & 5 & 4.0 & 2.0\tablenotemark{e} & \nodata & \nodata & \nodata & 4 & 1.8 & 1.1\tablenotemark{e} & 1.6\\
``  " & 01 47 41.29 & $-$00 46 36.1 & 5 & 4.0 & 2.0\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 01 47 40.31 & $-$00 46 29.1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2 & $-$0.2 & $-$0.1\tablenotemark{e} & \nodata\\
\hline
COBRA015313.0$-$001018 & 01 53 13.00 & $-$00 10 18.0 & 1 & 1.0 & 0.7\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.3\\
``  " & 01 53 19.46 & $-$00 10 22.1 & 3 & 3.0 & 2.1\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA020823.8$-$011536\tablenotemark{d} & 02 08 23.80 & $-$01 15 36.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.1\\
\hline
COBRA025059.6+001241\tablenotemark{d}\tablenotemark{h} &02 50 59.60 & +00 12 41.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.0\\
\hline
COBRA031807.2+002133 & 03 18 07.20 & +00 21 33.0 & 1 & 1.0 & 0.7\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.2\\
``  " & 03 18 00.31 & +00 22 47.6 & 2 & 2.0 & 1.5\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA072805.2+312857\tablenotemark{h} & 07 28 05.20 & +31 28 57.0 & 1\tablenotemark{f} & \nodata &\nodata & 22 & 12.2 & 3.3 & \nodata & \nodata & \nodata & 3.5\\
``  " & 07 28 05.20 & +31 28 58.7 & 1\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 07 28 06.26 & +31 28 52.1 & \nodata & \nodata & \nodata & 19 & 9.2 & 2.5 & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA073320.4+272103\tablenotemark{h} & 07 33 20.40 & +27 21 03.0 & 0\tablenotemark{f} & \nodata & \nodata & 14 & 4.2 & 1.1 & \nodata & \nodata & \nodata & 3.6\\
``  " & 07 33 20.40 & +27 21 03.0 & 0\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 07 33 20.70 & +27 21 41.0 & \nodata & \nodata & \nodata & 13 & 3.2 & 0.9 & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA073406.1+293316\tablenotemark{h}\tablenotemark{g} & 07 34 06.10 & +29 33 16.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.0\\
\hline
COBRA074025.5+485124\tablenotemark{h} & 07 40 25.50 & +48 51 24.0 & 4 & 4.0 & 3.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.5\\
``  " & 07 40 24.24 & +48 51 08.3 & 3 & 3.0 & 2.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA074410.9+274011\tablenotemark{h} & 07 44 10.90 & +27 40 11.0 & 4 & 3.7 & 4.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.6\\
``  " & 07 44 09.15 & +27 41 03.0 & 7 & 6.7 & 7.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA074527.0+505317 & 07 45 27.00 & +50 53 17.0 & 1 & 0.4 & 0.2\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.6\\
``  " & 07 45 25.67 & +50 54 13.6 & 2 & 1.4 & 0.9\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA075516.6+171457\tablenotemark{h} & 07 55 16.60 & +17 14 57.0 & 2 & 1.8 & 1.1\tablenotemark{e} & \nodata & \nodata & \nodata & 12 & 9.3 & 5.0\tablenotemark{e} & 3.3\\
``  " & 07 55 16.8 & +17 16 41.2 & 6 & 5.8 & 3.4\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 07 55 17.54 & +17 14 59.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14 & 11.3 & 6.1\tablenotemark{e} & \nodata\\
\hline
COBRA082643.4+143427 & 08 26 43.40 & +14 34 27.0 & 0\tablenotemark{f} & \nodata & \nodata & 4 & $-$5.8 & $-$1.6 & \nodata & \nodata & \nodata & $-$0.1\\
``  " & 08 26 43.40 & +14 34 27.0 & 0\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 08 26 47.77 & +14 35 05.0 & \nodata & \nodata & \nodata & 8 & $-$1.8 & $-$0.5 & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA090102.7+420746\tablenotemark{h} & 09 01 02.70 & +42 07 46.0 & 1\tablenotemark{f} & \nodata & \nodata & 9 & $-$0.8 & $-$0.2 & \nodata & \nodata & \nodata & $-$0.3\\
``  " & 09 01 22.5 & +42 09 59.9 & 1\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 09 01 00.36 & +42 07 41.9 & \nodata & \nodata & \nodata & 12 & 2.2 & 0.6 & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA090745.5+382740\tablenotemark{h} & 09 07 45.50 & +38 27 40.0 & 0\tablenotemark{f} & \nodata & \nodata & 8 & $-$1.8 & $-$0.5 & \nodata & \nodata & \nodata & 1.0\\
``  " & 09 07 32.56 & +38 27 48.1 & 1\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 09 07 44.18 & +38 27 38.2 & \nodata & \nodata & \nodata & 7 & $-$2.8 & $-$0.7 & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA092305.0+275832\tablenotemark{h} & 09 23 04.78 & +27 58 38.2 & 1 & 0.6 & 0.5\tablenotemark{e} & \nodata & \nodata & \nodata & 2 & 0.5 & 0.3\tablenotemark{e} & 3.2\\
``  " & 09 23 04.10 & +27 58 46.3 & 1 & 0.6 & 0.5\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 09 23 11.46 & +27 57 42.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3 & 1.5 & 0.9\tablenotemark{e} & \nodata\\
\hline
COBRA093726.6+365550\tablenotemark{h} & 09 37 26.60 & +36 55 50.02 & 2\tablenotemark{i} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.8\\
``  " & 09 37 25.46 & +36 56 01.4 & 2\tablenotemark{i} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA100745.5+580713\tablenotemark{h} & 10 07 45.50 & +58 07 13.0 & 6 & 6.0 & 3.1\tablenotemark{e} & \nodata & \nodata & \nodata & 14 & 12.2 & 6.5\tablenotemark{e} & 3.3\\
``  " & 10 07 45.60 & +58 07 27.6 & 5 & 5.0 & 2.6\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\ 
``  " & 10 07 45.09 & +58 07 29.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14 & 12.2 & 6.5\tablenotemark{e} & \nodata\\
\hline
COBRA100841.7+372513\tablenotemark{h} & 10 08 41.70 & +37 25 13.0 & 5 & 4.4 & 5.1 & 21 & 11.2 & 3.0 & \nodata & \nodata & \nodata & 3.3\\
``  " & 10 08 43.08 & +37 25 23.7 & 5 & 4.4 & 5.1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 10 08 41.53 & +37 25 32.3 & \nodata & \nodata & \nodata & 25 & 15.2 & 4.1 & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA103256.8+262335\tablenotemark{h} & 10 32 56.80 & +26 23 35.0 & 0\tablenotemark{f} & \nodata &\nodata & 18 & 8.2 & 2.2 & \nodata & \nodata & \nodata & 2.1\\
``  " & 10 32 56.80 & +26 23 35.0 & 0\tablenotemark{f} & \nodata &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 10 32 54.49 & +26 23 33.3 & \nodata & \nodata & \nodata & 17 & 7.2 & 1.9 & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA103434.2+310352\tablenotemark{h} & 10 34 34.20 & +31 03 52.0 & 5 & 4.6 & 4.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.9\\
``  " & 10 34 33.55 & +31 03 53.0 & 5 & 4.6 & 4.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA104254.8+290719\tablenotemark{h} & 10 42 54.80 & +29 07 19.0 & 3 & 3.0 & 3.3\tablenotemark{e} & 21 & 11.2 & 3.0 & \nodata & \nodata & \nodata & 3.5\\
``  " & 10 42 53.41 & +29 07 25.2 & 5 & 5.0 & 5.4\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 10 42 55.45 & +29 07 22.7 & \nodata & \nodata & \nodata & 22 & 12.2 & 3.3 & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA104641.5+282028\tablenotemark{h} & 10 46 41.00 & +28 20 28.0 & 1\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.0\\
``  " & 10 46 41.52 & +28 20 25.8 & 1\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA110903.2$-$002543\tablenotemark{h} & 11 09 03.20 & $-$00 26 43.0 & 0 & $-$0.0 & $-$0.0 & 10 & 0.2 & 0.1 & \nodata & \nodata & \nodata & 0.0\\
``  " & 11 08 58.85 & $-$00 24 46.5 & 1 & 1.0 & 1.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 11 09 02.06 & $-$00 27 10.4 & \nodata & \nodata & \nodata & 15 & 5.2 & 1.4 & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA111707.3+305307\tablenotemark{h} & 11 17 07.30 & +30 53 07.0 & 1 & 0.8 & 0.9\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.2\\
``  " & 11 17 05.78 & +30 53 02.9 & 1 & 0.8 & 0.9\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA113733.8+300010\tablenotemark{h} & 11 37 33.80 & +30 00 10.0 & 8 & 7.4 & 4.6\tablenotemark{e} & \nodata & \nodata & \nodata & 13 & 9.1 & 3.8\tablenotemark{e} & 3.0\\
``  " & 11 37 33.36 & +30 00 07.8 & 7 & 6.4 & 4.0\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 11 37 30.82 & +30 00 01.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10 & 6.1 & 2.5\tablenotemark{e} & \nodata\\
\hline
COBRA120654.6+290742 & 12 06 54.60 & +29 07 42.0 & 2 & 1.7 & 0.9\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.6\\
``  " & 12 06 53.94 & +29 07 44.3 & 3 & 2.7 & 1.4\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA121128.5+505253\tablenotemark{h} & 12 11 28.50 & +50 52 53.0 & 0 & $-$0.0 & $-$0.0 & 15 & 5.2 & 1.4 & \nodata & \nodata & \nodata & 3.2\\
``  " & 12 11 22.79 & +50 54 23.7 & 2\tablenotemark{i} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 12 11 25.79 & +50 52 16.0 & \nodata & \nodata & \nodata & 20 & 10.2 & 2.7 & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA121623.4+383822\tablenotemark{d} & 12 16 23.40 & +38 38 22.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.7\\
\hline
COBRA121712.2+241525\tablenotemark{h} & 12 17 12.20 & +24 15 25.0 & 11 & 10.0 & 7.3\tablenotemark{e} & \nodata & \nodata & \nodata & 18 & 13.4 & 5.5\tablenotemark{e} & 4.4\\
``  " & 12 17 10.69 & +24 15 31.83 & 12 & 11.0 & 8.1\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 12 17 11.99 & +24 15 22.6 &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17 & 12.4 & 5.1\tablenotemark{e} & \nodata\\
\hline
COBRA122616.2+190626\tablenotemark{d} & 12 26 16.2 & +19 06 26.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.3\\
\hline
COBRA123347.0+354133 & 12 33 47.00 & +35 41 33.0 & 2 & 1.7 & 1.1\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4\\
``  " & 12 33 49.84 & +35 41 10.3 & 3 & 1.7 & 1.1\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA123940.7+280828\tablenotemark{h} & 12 39 40.70 & +28 08 28.0 & 7 & 6.0 & 3.6\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.7\\
``  " & 12 39 39.68 & +28 08 32.2 & 7 & 6.0 & 3.6\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA125047.4+142355\tablenotemark{h} & 12 50 47.40 & +14 23 55.0 & 5 & 4.2 & 2.5\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.0\\
``  " & 12 50 47.39 & +14 24 07.6 & 5 & 4.2 & 2.5\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA125209.6$-$001553 & 12 52 09.60 & $-$00 15 53.0 & 1 & 1.0 & 1.3\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.8\\
``  " & 12 52 06.03 & $-$00 16 08.1 & 1 & 1.0 & 1.3\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA130729.2+274659 & 13 07 29.20 & +27 46 59.0 & 1 & 1.0 & 0.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $-$0.4\\
``  " & 13 07 37.96 & +27 48 33.2 & 6 & 6.0 & 5.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA131854.0+231153\tablenotemark{h} & 13 18 54.00 & +23 11 53.0 & 1\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.1\\
``  " & 13 18 54.04 & +23 11 51.5 & 1\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA132903.2+253110\tablenotemark{h} & 13 29 03.20 & +25 31 10.0 & 2 & 1.4 & 0.9\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4\\
``  " & 13 29 02.34 & +25 30 09.1 & 2 & 1.4 & 0.9\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA133227.8+213507 & 13 32 27.80 & +21 35 07.0 & 0\tablenotemark{f} & \nodata & \nodata & 9 & $-$0.8 & $-$0.2 & \nodata & \nodata & \nodata & 0.5\\
``  " & 13 32 27.80 & +21 35 07.0 & 0\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 13 32 25.89 & +21 34 13.1 & \nodata & \nodata & \nodata & 11 & 1.2 & 0.3 & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA133507.1+132329 & 13 35 07.10 & +13 23 39.0 & 2\tablenotemark{i} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.9\\
``  " & 13 35 08.01 & +13 23 20.1 & 3 & 3.0 & 4.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA134104.4+055841\tablenotemark{h} & 13 41 04.40 & +05 58 41.0 & 3 & 2.6 & 2.2\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.3\\
``  " & 13 41 03.82 & +05 58 41.4 & 3 & 2.6 & 2.2\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\ 
\hline
COBRA135136.2+543955\tablenotemark{h} & 13 51 36.20 & +54 39 55.0 & 10 & 9.9 & 6.4\tablenotemark{e} & \nodata & \nodata & \nodata & 16 & 13.9 & 9.0\tablenotemark{e} & 4.1\\
``  " & 13 51 35.45 & +54 39 43.8 & 11 & 10.9 & 7.0\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 13 51 34.70 & +54 39 46.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17 & 14.9 & 9.6\tablenotemark{e} & \nodata\\
\hline
COBRA135450.6+251240\tablenotemark{d}\tablenotemark{h} & 13 54 50.60 & +25 12 40.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.2\\
\hline
COBRA135838.1+384722\tablenotemark{h} & 13 59 38.10 & +38 47 22.0 & 1 & 0.3 & 0.2\tablenotemark{e} & \nodata & \nodata & \nodata & 4 & $-$0.2 & $-$0.1\tablenotemark{e} & 1.1\\
``  " & 13 58 30.31 & +38 47 36.6 & 4 & 3.3 & 2.4\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 13 58 41.84 & +38 48 40.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10 & 5.8 & 2.3\tablenotemark{e} & \nodata\\
\hline
COBRA140119.7+061204\tablenotemark{d} & 14 01 19.27 & +06 12 04.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.9\\
\hline
COBRA140935.3+210347\tablenotemark{h} & 14 09 35.30 & +21 03 47.0 & 1\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.5\\
``  " & 14 09 35.34 & +21 03 44.2 & 1\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA141155.2+341510\tablenotemark{h} & 14 11 55.20 & +34 15 10.0 & 0\tablenotemark{f} & \nodata & \nodata & 12 & 2.2  & 0.6 & \nodata & \nodata & \nodata & 2.7\\
``  " & 14 11 55.20 & +34 15 10.0 & 0\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 14 11 46.31 & +34 14 35.5 & \nodata & \nodata & \nodata & 18 & 8.2 & 2.2 & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA142238.1+251433\tablenotemark{h} & 14 22 38.10 & +25 14 33.0 & 5 & 4.3 & 2.6\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.9\\
``  " & 14 22 34.16 & +25 13 54.7 & 9 & 8.3 & 5.0\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA142242.5+041439 & 14 22 42.50 & +04 14 39.0 & 0 & $-$0.3 & $-$0.3\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $-$0.1\\
``  " & 14 22 39.51 & +04 15 35.5 & 1 & 0.6 & 0.4\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA143518.7+174217 & 14 35 18.70 & +17 42 15.5 & 2\tablenotemark{i} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.8\\
``  " & 14 35 14.80 & +17 42 41.0 & 2\tablenotemark{i} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA143817.6+491233\tablenotemark{h} & 14 38 17.60 & +49 12 33.0 & 1 & 1.0 & 1.1 & 10 & 0.2 & 0.1 & \nodata & \nodata & \nodata & 1.4\\
``  " & 14 38 11.70 & +49 12 29.5 & 1 & 1.0 & 1.1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 14 38 10.72 & +49 12 11.8 & \nodata & \nodata & \nodata & 14 & 4.2 & 1.1 & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA144207.1+562522 & 14 42 07.10 & +56 25 22.0 & 1\tablenotemark{f} & \nodata & \nodata & 16 & 6.2 & 1.7 & \nodata & \nodata & \nodata & 1.1\\
``  " & 14 42 06.80 & +56 25 21.8 & 1\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 14 42 06.51 & +56 25 40.5 & \nodata & \nodata & \nodata & 15 & 5.2 & 1.4 & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA145023.3+340123\tablenotemark{h} & 14 50 20.90 & +34 01 33.0 & 2\tablenotemark{i} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.6\\
``  " & 14 50 23.34 & +34 01 29.5 & 3 & 3.0 & 3.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA145416.9+135201\tablenotemark{h}\tablenotemark{g} & 14 54 16.90 & +13 52 01.0 & 0\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.2\\
``  " & 14 54 16.90 & +13 52 01.0 & 0\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA145656.0+501748\tablenotemark{h} & 14 56 56.00 & +50 17 48.0 & 3 & 2.2 & 1.5\tablenotemark{e} & \nodata & \nodata & \nodata & 7 & 2.6 & 1.0\tablenotemark{e} & 1.4\\
``  " & 14 56 56.61 & +50 17 50.4 & 3 & 2.2 & 1.5\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 14 56 59.71 & +50 17 43.4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5 & 0.6 & 0.2\tablenotemark{e} & \nodata\\
\hline
COBRA150238.1+170146\tablenotemark{h} & 15 02 38.10 & +17 01 46.0 & 5 & 4.2 & 2.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.8\\
``  " & 15 02 38.33 & +17 01 51.9 & 5 & 4.2 & 2.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA151458.0$-$011749\tablenotemark{h} & 15 14 58.00 & $-$01 17 50.0 & 6 & 5.0 & 3.9\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.3\\
``  " & 15 14 56.97 & $-$01 17 57.0 & 6 & 5.0 & 3.9\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA152647.5+554859\tablenotemark{h} & 15 26 47.50 & +55 48 59.0 & 3 & 3.0 & 4.1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.6\\
``  " & 15 26 52.36 & +55 49 05.0 & 3 & 3.0 & 4.1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA152934.7+275416 & 15 29 34.96 & +27 54 16.0 & 0 & $-$0.0 & $-$0.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.8\\
``  " & 15 29 42.22 & +27 52 35.1 & 1 & 1.0 & 1.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA153317.4+391804 & 15 33 17.40 & +39 18 04.0 & 2 & 1.4 & 0.8\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $-$0.4\\
``  " & 15 33 17.29 & +39 17 18.6 & 2 & 1.4 & 0.8\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA154638.3+364420\tablenotemark{h} & 15 46 38.30 & +36 44 20.0 & 3 & 1.9 & 1.4\tablenotemark{e} & \nodata & \nodata & \nodata & 6 & 1.5 & 0.5\tablenotemark{e} & 1.3\\
``  " & 15 46 30.89 & +36 44 12.6 & 6 & 4.9 & 3.5\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 15 46 39.27 & +36 44 40.1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7 & 2.5 & 0.9\tablenotemark{e} & \nodata\\
\hline
COBRA155000.5+294953 & 15 50 00.50 & +29 49 53.0 & 0\tablenotemark{f} & \nodata & \nodata & 9 & $-$0.8 & $-$0.2 & \nodata & \nodata & \nodata & $-$1.4\\
``  " & 15 49 48.99 & +29 48 00.1 & 1\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 15 50 03.34 & +29 49 00.6 & \nodata & \nodata & \nodata & 8 & $-$1.8 & $-$0.5 & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA155343.8+002513\tablenotemark{d}\tablenotemark{h} & 15 53 43.80 & +00 25 13.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.8\\
\hline
COBRA160815.0$-$003613\tablenotemark{h} & 16 08 15.00 & $-$00 36 13.0 & 2\tablenotemark{i} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.7\\
``  " & 16 08 14.26 & $-$00 36 17.8 & 2\tablenotemark{i} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA161531.3+234249\tablenotemark{h} & 16 15 31.30 & +23 42 49.0 & 2 & 1.2 & 0.8\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.5\\
``  " & 16 15 29.99 & +23 42 45.5 & 2 & 1.2 & 0.8\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA162955.5+451607\tablenotemark{h} & 16 29 55.50 & +45 16 07.0 & 5 & 3.8 & 2.2\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.5\\
``  " & 16 29 55.56 & +45 15 07.2 & 5 & 3.8 & 2.2\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA163745.9+521735 & 16 37 45.90 & +52 17 35.0 &  \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.8\\
\hline
COBRA164551.2+153230\tablenotemark{h} & 16 45 51.20 & +15 32 30.0 & 2 & 1.0 & 0.7\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.7\\
``  " & 16 45 49.24 & +15 31 58.8 & 3 & 2.0 & 1.4\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA164611.2+512915\tablenotemark{h} & 16 46 11.20 & +51 29 15.0 & 9 & 8.7 & 8.7\tablenotemark{e} & \nodata & \nodata & \nodata & 18 & 16.3 & 8.8\tablenotemark{e} & 2.2\\
``  " & 16 46 11.57 & +51 29 52.2 & 8 & 7.7 & 7.7\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 16 46 09.03 & +51 28 54.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16 & 14.3 & 7.7\tablenotemark{e} & \nodata\\
\hline
COBRA164951.6+310818\tablenotemark{h} & 16 49 51.60 & +31 08 18.0 & 4 & 4.0 & 2.3\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.5\\
``  " & 16 49 53.33 & +31 07 49.4 & 4 & 4.0 & 2.3\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA170105.4+360958\tablenotemark{h} & 17 01 05.40 & +36 09 58.00 & 7 & 6.0 & 4.2\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.1\\
``  " & 17 01 04.98 & +36 10 04.2 & 7 & 6.0 & 4.2\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA170443.9+295246\tablenotemark{h} & 17 04 43.90 & +29 52 46.0 & 1 & 0.6 & 0.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.6\\
``  " & 17 04 43.71 & +29 52 43.4 & 1 & 0.6 & 0.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA170614.5+243707\tablenotemark{h} & 17 06 14.50 & +25 37 07.0 & 8 & 7.2 & 5.2\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.6\\
``  " & 17 06 14.54 & +24 36 53.2 & 9 & 8.2 & 5.9\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA171231.4+243528\tablenotemark{d}\tablenotemark{h} & 17 12 31.40 & +24 35 28.0 & \nodata & \nodata &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.8\\
\hline
COBRA171330.9+423502 & 17 13 30.90 & +42 35 02.0 & 4 & 4.0 & 2.0\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.3\\
``  " & 17 13 29.85 & +42 35 18.9 & 2 & 2.0 & 1.0\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA172248.2+542400\tablenotemark{h} & 17 22 48.20 & +54 24 00.0 & 3 & 3.0 & 4.7 & 14 & 4.2 & 1.1 & \nodata & \nodata & \nodata & 2.4\\
``  " & 17 22 48.62 & +54 23 56.7 & 3 & 3.0 & 4.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 17 22 49.89 & +54 23 37.3 & \nodata & \nodata & \nodata & 15 & 5.2 & 1.4 & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA172655.5+281841\tablenotemark{d}\tablenotemark{h} & 17 26 55.50 & +28 18 41.0 & \nodata & \nodata &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.2\\
\hline
COBRA220852.0$-$002724\tablenotemark{g} & 22 08 52.00 & $-$00 27 24.0 & 0\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $-$1.5\\
``  " & 22 08 52.00 & $-$00 27 24.0 & 0\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA221605.1$-$081335\tablenotemark{h} & 22 16 05.10 & $-$08 13 35.0 & 5 & 4.4 & 3.2\tablenotemark{e} & \nodata & \nodata & \nodata & 6 & 3.4 & 1.6\tablenotemark{e} & 2.4\\
``  " & 22 16 02.88 & $-$08 14 14.6 & 4 & 3.4 & 2.4\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 22 16 04.65 & $-$08 13 36.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6 & 3.4 & 1.6\tablenotemark{e} & \nodata\\
\hline
COBRA222729.1+000522\tablenotemark{h} & 22 27 29.10 & +00 05 22.0 & 0\tablenotemark{f} & \nodata &\nodata & 11 & 1.2 & 0.3 & \nodata & \nodata & \nodata & 2.1\\
``  " & 22 27 39.28 & +00 05 34.9 & 1\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 22 27 36.06 & +00 04 58.4 & \nodata & \nodata & \nodata & 20 & 10.2 & 2.7 & \nodata & \nodata & \nodata & \nodata\\ 
\hline
COBRA223506.9$-$094819\tablenotemark{d} & 22 36 06.90 & $-$09 48 19.0 & \nodata & \nodata &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.8\\
\hline
COBRA223634.5$-$012119 & 22 36 34.50 & $-$01 21 19.0 & 1 & 1.0 & 0.5\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.7\\
``  " & 22 36 30.02 & $-$01 21 59.9 & 2 & 2.0 & 1.1\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA232345.9+002925 & 23 23 45.90 & +00 29 25.0 & 3 & 2.2 & 1.7\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.8\\
``  " & 23 23 45.51 & +00 29 21.5 & 3 & 2.2 & 1.7\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA232457.8+005529 & 23 24 57.80 & +00 55 29.0 & 0\tablenotemark{f} & \nodata &\nodata & 11 & 1.2 & 0.3 & \nodata & \nodata & \nodata & $-$0.3\\
``  " & 23 25 06.12 & +00 55 44.2 & 1\tablenotemark{f} & \nodata &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 23 24 52.65 & +00 55 35.3 & \nodata & \nodata &  \nodata & 10 & 0.2 & 0.1 & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA233820.5$-$005555 & 23 38 20.50 & $-$00 55 55.0 & 2 & 2.0 & 1.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.1\\
``  " & 23 38 18.18 & $-$00 56 18.5 & 1 & 1.0 & 0.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\enddata
\tablenotetext{}{For each of the fields reported above, the first line corresponds to the overdensity of sources in all available colors when centered on the AGN.  The second line, is the overdensity when centered on the $i - [3.6]$ red sequence sources.  The third line is either the $[3.6] - [4.5]$ or $r - i$ red sequence overdensity depending on the field and the values present (if columns 5 - 7 are filled it is $[3.6] - [4.5]$, but if columns 8-10 are filled, it is $r - i$).}
\tablenotetext{a}{N $=$ The total number of red sequence members in the 1$\arcmin$ region.}
\tablenotetext{b}{$\Delta$N = The excess of counts in the 1$\arcmin$ region above the background.}
\tablenotetext{c}{$\sigma$ = The significance calculated using Equation\,\ref{Eq:NEW}.}
\tablenotetext{d}{Fields with no redshift estimate.  Because of this, we are unable to do a red sequence analysis and thus present no overdensity measurements.}
\tablenotetext{e}{Fields where overdensities are measured with a magnitude limit of m*+1.}
\tablenotetext{f}{Fields where the background has an overwhelming majority of background regions with zero red sequence sources and thus we do not report a significance of the measurement.}
\tablenotetext{g}{Fields where the host galaxy is fainter than our magnitude limit, and thus why we don't detect at least one galaxy of the expected color.}
\tablenotetext{h}{Fields that are cluster candidates according to either the 1$\arcmin$ or 2$\arcmin$ analysis in \citet{Paterno-Mahler2017}.}
\tablenotetext{i}{Fields where a two galaxy red sequence detection is mathematically above a 2$\sigma$ measurement and thus we do not report the measurement.}
\tablenotetext{j}{All 1$\arcmin$ 3.6\,$\mu$m overdensity measurements are from \citet{Paterno-Mahler2017}.  We note that we are including these measurements as a comparison and that for some fields marked as clusters in \citet{Paterno-Mahler2017} in this table, the value listed is below 2.0.  In this case, these fields are cluster candidates based on the 2$\arcmin$ search region discussed in \citet{Paterno-Mahler2017}.}
\end{deluxetable*}

\clearpage
\newpage
\mbox{~}
\clearpage
\newpage

\begin{deluxetable*}{lccccccc}
\tablenum{3}
    \tablecolumns{5}
    \tabletypesize{\footnotesize}
    \tablecaption{COBRA Host Apparent Magnitudes and Photometric Redshifts \label{tb:4}}

    \tablehead{
    \colhead{Field}&
    \multicolumn{4}{c}{Apparent Magnitude}&
    \multicolumn{2}{c}{Redshifts}
    \cr
    \colhead{}&
    \colhead{m$_{r}$}&
    \colhead{m$_{i}$}&
    \colhead{m$_{3.6\,\mu\,m}$}&
    \colhead{m$_{4.5\,\mu\,m}$}&
    \colhead{Photometric}&
    \colhead{Spectroscopic}
    \cr
     }
     
\startdata
COBRA003447.7$-$002137 &\nodata&\nodata&20.19&20.00& 1.75\tablenotemark{c} &\nodata \\
COBRA005837.2+011326 &21.36&19.95&18.02&18.56& 0.71\tablenotemark{a}\tablenotemark{b}\tablenotemark{c}\tablenotemark{d}&\nodata \\
COBRA010329.5+004055 &18.48&18.28&18.21&17.77& \nodata&1.433 \\
COBRA012058.9+002140 &21.37&20.14&17.96&\nodata&0.75\tablenotemark{a}\tablenotemark{b}\tablenotemark{d} &\nodata \\
COBRA014147.2$-$092812 &\nodata&\nodata&\nodata&\nodata&\nodata\tablenotemark{e} &\nodata \\
COBRA014741.6$-$004706\tablenotemark{j} &23.27&23.18&23.10&\nodata&0.60\tablenotemark{f}\tablenotemark{i} &\nodata \\
COBRA015313.0$-$001018 &\nodata&24.11& 18.13&\nodata&0.44\tablenotemark{d} &\nodata \\
COBRA020823.8$-$011536 &\nodata&25.98&19.52&\nodata&\nodata\tablenotemark{f} &\nodata \\
COBRA025059.6+001241 &\nodata&\nodata&20.19&\nodata&\nodata\tablenotemark{g} &\nodata \\
COBRA031807.2+002133 &\nodata&21.14&18.34&\nodata& 0.42\tablenotemark{d} &\nodata \\
COBRA072805.2+312857 &\nodata&24.40& 19.20 &18.98&1.75\tablenotemark{b}\tablenotemark{c}&\nodata\\
COBRA073320.4+272103 &19.57&19.55&19.21 &19.11&\nodata & 2.943 \\
COBRA073406.1+293316 &\nodata&\nodata&19.36&19.03&\nodata\tablenotemark{g} &\nodata \\
COBRA074025.5+485124\tablenotemark{j} &22.98&21.81&18.31&\nodata& 1.10\tablenotemark{a}\tablenotemark{b}&\nodata \\
COBRA074410.9+274011\tablenotemark{j} &23.94&22.25&18.49&\nodata& 1.30\tablenotemark{a}\tablenotemark{b}&\nodata \\
COBRA074527.0+505317&\nodata&21.04&18.63&\nodata&0.71\tablenotemark{b}\tablenotemark{d} &\nodata \\
COBRA075516.6+171457 &21.79&20.65 & 17.86&\nodata&0.64\tablenotemark{a}\tablenotemark{d} &\nodata \\
COBRA082643.4+143427 &17.77&17.71&17.55&17.42&\nodata & 2.312 \\
COBRA090102.7+420746 &20.36&20.00&19.26&18.89&\nodata & 1.621\\
COBRA090745.5+382740 &18.11&17.87&17.75&17.45&\nodata & 1.743 \\
COBRA092305.0+275832 &23.06&21.85&19.30&\nodata& 0.45\tablenotemark{d} &\nodata \\
COBRA093726.6+365550\tablenotemark{j} &\nodata&23.92&19.85&\nodata& 1.40\tablenotemark{b} &\nodata \\
COBRA100745.5+580713 &21.06&19.68&17.99&18.53&0.65\tablenotemark{a}\tablenotemark{b}\tablenotemark{c} & 0.656 \\
COBRA100841.7+372513 &\nodata&23.19&19.60&19.62&1.20\tablenotemark{b} 1.35\tablenotemark{c} &\nodata \\
COBRA103256.8+262335 &19.98&20.08&19.32&19.33&\nodata & 2.18 \\
COBRA103434.2+310352\tablenotemark{j} &23.95&22.53&18.85&\nodata& 1.20\tablenotemark{a}\tablenotemark{b} &\nodata \\
COBRA104254.8+290719 &25.32&21.62&17.72& 18.01& 1.35\tablenotemark{b} 1.05\tablenotemark{c}&\nodata \\
COBRA104641.5+282028\tablenotemark{j} &\nodata&24.25&19.38&\nodata& 1.75\tablenotemark{b} &\nodata \\
COBRA110903.2$-$002543 &18.32&18.39&18.11&17.75& \nodata & 1.334 \\
COBRA111707.3+305307 &\nodata&20.80&17.79&18.26& 0.33\tablenotemark{d} &\nodata \\
COBRA113733.8+300010 &23.84&21.98&18.75&19.14&0.98\tablenotemark{b}\tablenotemark{c} & 0.96 \\
COBRA120654.6+290742 &\nodata&21.52&18.77&19.15& 0.85\tablenotemark{b}\tablenotemark{c}\tablenotemark{d}& \nodata \\
COBRA121128.5+505253 &\nodata&18.57&17.39&16.99&\nodata & 1.364 \\
COBRA121623.4+383822 &\nodata&\nodata&\nodata&\nodata& \nodata\tablenotemark{g} &\nodata \\
COBRA121712.2+241525 &22.63&21.45& 18.49&18.94&0.90\tablenotemark{a}\tablenotemark{b}\tablenotemark{c}\tablenotemark{d} &\nodata \\
COBRA122616.2+190626 &\nodata&\nodata&21.04&\nodata&\nodata\tablenotemark{g} &\nodata \\
COBRA123347.0+354133\tablenotemark{j} &\nodata&\nodata&19.78&\nodata&0.87\tablenotemark{g}\tablenotemark{i} &\nodata \\
COBRA123940.7+280828 &\nodata&20.48& 18.08&\nodata&0.92\tablenotemark{b}\tablenotemark{d} &\nodata \\
COBRA125047.4+142355\tablenotemark{j} &\nodata&21.78&19.04&\nodata&0.90\tablenotemark{b}&\nodata \\
COBRA125209.6$-$001553 &\nodata&19.32&17.58&17.32&\nodata & 0.814 \\
COBRA130729.2+274659 &\nodata&18.35&17.00&16.75&\nodata & 1.144 \\
COBRA131854.0+231153\tablenotemark{j} &\nodata&23.42&19.28&\nodata& 1.45\tablenotemark{b} &\nodata \\
COBRA132903.2+253110 &\nodata&17.65&16.87&16.56&\nodata & 0.988 \\
COBRA133227.8+213507 &20.28&19.99&18.59&18.47&\nodata & 2.739 \\
COBRA133507.1+132329\tablenotemark{j} &\nodata&23.34& 19.62&\nodata&1.25\tablenotemark{b} &\nodata \\
COBRA134104.4+055841\tablenotemark{j} &\nodata&22.02& 19.23&\nodata&0.90\tablenotemark{b} &\nodata \\
COBRA135136.2+543955\tablenotemark{j} &20.79&19.67&18.30&\nodata& 0.55\tablenotemark{a}\tablenotemark{b} &\nodata \\
COBRA135450.6+251240 &\nodata&21.75&21.75&\nodata&\nodata\tablenotemark{f} &\nodata \\
COBRA135838.1+384722 &22.31&21.85& 18.86&19.24&0.81\tablenotemark{b}\tablenotemark{c} &\nodata \\
COBRA140119.7+061204 &\nodata&\nodata&20.16&\nodata&\nodata\tablenotemark{g} &\nodata \\
COBRA140935.3+210347\tablenotemark{j} &\nodata&24.37&18.78&\nodata& 1.80\tablenotemark{b} & \nodata \\
COBRA141155.2+341510 &18.33&18.21&18.12&17.79& \nodata & 1.818 \\
COBRA142238.1+251433\tablenotemark{j} &\nodata&22.16&19.06&\nodata& 1.00\tablenotemark{b} &\nodata \\
COBRA142242.5+041439 &\nodata&16.95&16.44&16.20&\nodata & 0.972 \\
COBRA143518.7+174217\tablenotemark{j} &\nodata&22.68&18.74&\nodata& 1.35\tablenotemark{b} &\nodata \\
COBRA143817.6+491233 &\nodata&20.94&19.43&19.10&\nodata & 1.358 \\
COBRA144207.1+562522 &\nodata&23.69& 18.57&18.64&1.80\tablenotemark{b} 1.30\tablenotemark{c} &\nodata \\
COBRA145023.3+340123\tablenotemark{j} &24.73&23.51&19.85&\nodata& 1.20\tablenotemark{a}\tablenotemark{b} &\nodata \\
COBRA145416.9+135201\tablenotemark{j} &\nodata&24.56&19.47&\nodata& 1.70\tablenotemark{b} &\nodata \\
COBRA145656.0+501748 &22.27&20.85&17.85&18.25& 0.88\tablenotemark{b}\tablenotemark{c} &\nodata \\
COBRA150238.1+170146\tablenotemark{j} &\nodata&21.86&18.34&\nodata& 1.10\tablenotemark{b} &\nodata \\
COBRA151458.0$-$011749 &\nodata&21.24&19.00&\nodata& 0.80\tablenotemark{b}\tablenotemark{d}&\nodata \\
COBRA152647.5+554859 &23.12&22.12&18.43&18.66& 1.10\tablenotemark{b}\tablenotemark{c} &\nodata \\
COBRA152934.7+275416 &\nodata&18.65&17.98&\nodata&\nodata & 1.37 \\
COBRA153317.4+391804 &\nodata&20.09&18.25&\nodata&\nodata & 0.79 \\
COBRA154638.3+364420 &18.32&18.56&16.57&16.17&\nodata & 0.939 \\
COBRA155000.5+294953 &20.03&19.83&18.58&18.44&\nodata &2.346 \\
COBRA155343.8+002513 &\nodata&22.56&20.51&\nodata&\nodata\tablenotemark{f} &\nodata \\
COBRA160815.0$-$003613\tablenotemark{j} &\nodata&21.36&17.62&\nodata& 1.25\tablenotemark{b} &\nodata \\
COBRA161531.3+234249\tablenotemark{j} &\nodata&21.64&19.43&\nodata& 0.75\tablenotemark{b} &\nodata \\
COBRA162955.5+451607\tablenotemark{j} &\nodata&\nodata&\nodata&\nodata&0.78\tablenotemark{e}\tablenotemark{i} &\nodata \\
COBRA163745.9+521735 &\nodata&\nodata&20.24&\nodata&\nodata\tablenotemark{g} &\nodata \\
COBRA164551.2+153230\tablenotemark{j} &\nodata&23.25&22.02&\nodata&0.65\tablenotemark{f}\tablenotemark{i} &\nodata \\
COBRA164611.2+512915 &19.09&18.44&17.70&17.70&0.35\tablenotemark{a}\tablenotemark{b}\tablenotemark{c} & 0.351 \\
COBRA164951.6+310818 &\nodata&21.30&19.59&\nodata& 0.52\tablenotemark{b}\tablenotemark{d} &\nodata \\
COBRA170105.4+360958\tablenotemark{j} &\nodata&20.25&17.94&\nodata& 0.80\tablenotemark{b} &\nodata \\
COBRA170443.9+295246\tablenotemark{j} &\nodata&23.40&19.72&\nodata& 1.25\tablenotemark{b} &\nodata \\
COBRA170614.5+243707 &\nodata&19.98&17.80&18.33& 0.71\tablenotemark{b}\tablenotemark{c}\tablenotemark{d} &\nodata \\
COBRA171231.4+243528 &\nodata&\nodata&20.35&\nodata&\nodata\tablenotemark{g} &\nodata \\
COBRA171330.9+423502 &\nodata&19.37&17.71&\nodata&0.61\tablenotemark{b} & 0.698 \\
COBRA172248.2+542400 &\nodata&24.01&19.86&20.00&1.45\tablenotemark{b} 1.25\tablenotemark{c}&\nodata \\
COBRA172655.5+281841 &\nodata&\nodata&20.29&\nodata&\nodata\tablenotemark{g} &\nodata \\
COBRA220852.0$-$002724\tablenotemark{j} &\nodata&25.50&19.72&\nodata& 2.10\tablenotemark{b} &\nodata \\
COBRA221605.1$-$081335 &21.89&20.61&18.31&\nodata& 0.70\tablenotemark{a}\tablenotemark{b}\tablenotemark{d} &\nodata \\
COBRA222729.1+000522 &18.79&18.57&17.59&17.41&\nodata & 1.513 \\
COBRA223506.9$-$094819 &\nodata&\nodata&20.66&\nodata&\nodata\tablenotemark{g} &\nodata \\
COBRA223634.5$-$012119\tablenotemark{j} &\nodata&21.03&19.45&\nodata& 0.60\tablenotemark{b} &\nodata \\
COBRA232345.9+002925 &\nodata&20.60&18.47&\nodata& 0.73\tablenotemark{b}\tablenotemark{d} &\nodata \\
COBRA232457.8+005529\tablenotemark{h} &\nodata&24.52&19.52&19.44& 1.50\tablenotemark{c} &\nodata \\
COBRA233820.5$-$005555 &\nodata&25.61&19.55&19.80& 1.10\tablenotemark{c} &\nodata \\
\enddata
\tablenotetext{}{For fields with multiple colors and redshift values, we settled on a match between two or more different estimates if the estimate from EzGal was with $\pm$ 0.05 of one another.  If two or more redshift estimates matched, but a third (or fourth) did not, we chose the redshift estimate based on the matching values.}
\tablenotetext{}{For fields with multiple colors where the redshift estimates do not match, we report both values.}
\tablenotetext{a}{Photometric redshift from $r - i$ color}
\tablenotetext{b}{Photometric redshift from $i - [3.6]$ color}
\tablenotetext{c}{Photometric redshift from $[3.6] - [4.5]$ color}
\tablenotetext{d}{Photometric redshift from SDSS}
\tablenotetext{e}{No host found}
\tablenotetext{f}{No match with the EzGal models}
\tablenotetext{g}{No host identified in $r$- or $i$-band}
\tablenotetext{h}{The redshift estimate for this field in \citet{Paterno-Mahler2017} is for a nearby foreground galaxy, but not the host galaxy.}
\tablenotetext{i}{The redshift estimate is based on the red sequence histogram, not host color.}
\tablenotetext{j}{Fields with new redshift estimates.}

\end{deluxetable*}
\clearpage
\newpage
\mbox{~}
\clearpage
\newpage

\begin{deluxetable*}{lccccccccc}
\tablenum{6}
    \tablecolumns{9}
    \tabletypesize{\footnotesize}
    \tablecaption{Red Sequence Completeness Measure \label{tb:completeness}}

    \tablehead{
    \colhead{Field}&
    \multicolumn{3}{c}{$i - [3.6]$}&
    \multicolumn{2}{c}{$[3.6] - [4.5]$}&
    \multicolumn{3}{c}{$r - i$}
    \cr
    \colhead{}&
    \colhead{RS}&
    \colhead{Bluer}&
    \colhead{Redder}&
    \colhead{RS}&
    \colhead{Bluer}&
    \colhead{RS}&
    \colhead{Bluer}&
    \colhead{Redder}
    \cr
    \colhead{}&
    \colhead{$\%$}&
    \colhead{$\%$}&
    \colhead{$\%$}&
    \colhead{$\%$}&
    \colhead{$\%$}&
    \colhead{$\%$}&
    \colhead{$\%$}&
    \colhead{$\%$}
     }
     
\startdata
COBRA003447.7$-$002137 & 7.9 & 1.2 & 0.0 & 58.1 & 6.4 & \nodata & \nodata & \nodata \\
COBRA005837.2+011326 & 48.3 &18.3 & 16.9 & \nodata & \nodata & 36.1 & 20.7 & 17.6\\
COBRA010329.5+004055 & 32.2 & 2.5 & 5.9 & 58.1 & 6.4 & \nodata & \nodata & \nodata \\
COBRA012058.9+002140 & 47.8 & 19.1 & 12.2 & \nodata & \nodata & 50.8 & 14.7 & 30.2\\
COBRA014147.2$-$092812 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
COBRA014741.6$-$004706 & 50.5 & 19.8 & 16.8 & \nodata & \nodata & 22.7 & 21.2 & 16.4 \\
COBRA015313.0$-$001018 & 38.0 & 19.4 & 5.1 & \nodata & \nodata  & \nodata & \nodata & \nodata \\
COBRA020823.8$-$011536 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
COBRA025059.6+001241 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
COBRA031807.2+002133 & 44.7 & 20.7 & 8.1 & \nodata & \nodata  & \nodata & \nodata & \nodata \\
COBRA072805.2+312857 & 7.0 & 2.3 & 0.0 & 58.1 & 6.4 & \nodata & \nodata & \nodata \\
COBRA073320.4+272103 & 0.0 & 0.2 & 0.0 & 58.1 & 6.4 & \nodata & \nodata & \nodata \\
COBRA073406.1+293316 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
COBRA074025.5+485124 & 39.7 & 8.8 & 23.8 & \nodata & \nodata  & \nodata & \nodata & \nodata \\
COBRA074410.9+274011 & 31.6 & 8.1 & 26.8 & \nodata & \nodata  & \nodata & \nodata & \nodata \\
COBRA074527.0+505317 & 30.3 & 25.0 & 5.8 & \nodata & \nodata  & \nodata & \nodata & \nodata \\
COBRA075516.6+171457 & 47.1 & 23.1 & 8.5 & \nodata & \nodata & 28.0 & 18.1 & 19.6\\
COBRA082643.4+143427 & 0.0 & 0.0 & 0.0 & 58.1 & 6.4 & \nodata & \nodata & \nodata \\
COBRA090102.7+420746 & 15.8 & 3.1 & 3.6 & 58.1 & 6.4 & \nodata & \nodata & \nodata \\
COBRA090745.5+382740 & 5.5 & 2.2 & 1.3 & 58.1 & 6.4 & \nodata & \nodata & \nodata \\
COBRA092305.0+275832 & 42.2 & 20.9 & 5.8 & \nodata & \nodata & 30.5 & 17.6 & 6.0\\
COBRA093726.6+365550 & 31.1 & 4.7 & 13.5 & \nodata & \nodata  & \nodata & \nodata & \nodata \\
COBRA100745.5+580713 & 49.5 & 20.2 & 12.2 & \nodata & \nodata & 31.7 & 18.9 & 11.7\\
COBRA100841.7+372513 & 45.1 & 10.1 & 23.0 & 58.1 & 6.4 & \nodata & \nodata & \nodata \\
COBRA103256.8+262335 & 0.0 & 0.3 & 0.0 & 58.1 & 6.4 & \nodata & \nodata & \nodata \\
COBRA103434.2+310352 & 44.2 & 8.9 & 21.1 & \nodata & \nodata  & \nodata & \nodata & \nodata \\
COBRA104254.8+290719 & 30.9 & 6.3 & 22.1 & 58.1 & 6.4 & \nodata & \nodata & \nodata \\
COBRA104641.5+282028 & 13.9 & 2.4 & 0.4 & \nodata & \nodata  & \nodata & \nodata & \nodata \\
COBRA110903.2$-$002543 & 33.2 & 6.8 & 19.7 & 58.1 & 6.4 & \nodata & \nodata & \nodata \\
COBRA111707.3+305307 & 39.4 & 19.0 & 6.2 & \nodata & \nodata & 24.2 & 13.6 & 6.5\\
COBRA113733.8+300010 & 35.0 & 15.2 & 16.0 & \nodata & \nodata  & \nodata & \nodata & \nodata \\
COBRA120654.6+290742 & 39.6 & 21.0 & 12.2 & \nodata & \nodata  & \nodata & \nodata & \nodata \\
COBRA121128.5+505253 & 30.2 & 5.6 & 18.0 & 58.1 & 6.4 & \nodata & \nodata & \nodata \\
COBRA121623.4+383822 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
COBRA121712.2+241525 & 42.2 & 20.3 & 13.2& \nodata & \nodata  & 37.5 & 16.4 & 23.3\\
COBRA122616.2+190626 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
COBRA123347.0+354133 & 42.6 & 16.5 & 16.7 & \nodata & \nodata  & \nodata & \nodata & \nodata \\
COBRA123940.7+280828 & 42.5 & 10.7 & 26.4 & \nodata & \nodata  & \nodata & \nodata & \nodata \\
COBRA125047.4+142355 & 45.0 & 19.8 & 17.1 & \nodata & \nodata  & \nodata & \nodata & \nodata \\
COBRA125209.6$-$001553 & 56.7 & 17.1 & 37.2 & \nodata & \nodata  & \nodata & \nodata & \nodata \\
COBRA130729.2+274659 & 43.8 & 7.0 & 30.5 & \nodata & \nodata  & \nodata & \nodata & \nodata \\
COBRA131854.0+231153 & 21.3 & 3.8 & 6.2 & \nodata & \nodata  & \nodata & \nodata & \nodata \\
COBRA132903.2+253110 & 38.7 & 13.6 & 14.6 & \nodata & \nodata  & \nodata & \nodata & \nodata \\
COBRA133227.8+213507 & 0.0 & 0.1 & 0.0 & 58.1 & 6.4 & \nodata & \nodata & \nodata \\
COBRA133507.1+132329 & 41.2 & 7.2 & 24.6 & \nodata & \nodata  & \nodata & \nodata & \nodata \\
COBRA134104.4+055841 & 50.4 & 15.5 & 30.8 & \nodata & \nodata  & \nodata & \nodata & \nodata \\
COBRA135136.2+543955 & 49.1 & 20.8 & 11.4 & \nodata & \nodata & 17.6 & 22.4 & 12.0\\
COBRA135450.6+251240 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
COBRA135838.1+384722 & 26.5 & 20.5 & 9.1 & \nodata & \nodata & 41.3 & 14.2 & 32.0\\
COBRA140119.7+061204 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
COBRA140935.3+210347 & 18.0 & 2.0 & 0.0 & \nodata & \nodata  & \nodata & \nodata & \nodata \\
COBRA141155.2+341510 & 0.0 & 0.4 & 0.0 & 58.1 & 6.4 & \nodata & \nodata & \nodata \\
COBRA142238.1+251433 & 41.1 & 11.8 & 16.7 & \nodata & \nodata  & \nodata & \nodata & \nodata \\
COBRA142242.5+041439 & 44.9 & 13.6 & 19.9 & \nodata & \nodata  & \nodata & \nodata & \nodata \\
COBRA143518.7+174217 & 31.4 & 7.1 & 18.5 & \nodata & \nodata  & \nodata & \nodata & \nodata \\
COBRA143817.6+491233 & 28.0 & 5.1 & 18.5 & 58.1 & 6.4 & \nodata & \nodata & \nodata \\
COBRA144207.1+562522 & 0.0 & 5.3 & 0.0 & 58.1 & 6.4 & \nodata & \nodata & \nodata \\
COBRA145023.3+340123 & 43.3 & 7.3 & 19.4 & \nodata & \nodata  & \nodata & \nodata & \nodata \\
COBRA145416.9+135201 & 12.3 & 1.2 & 1.6 & \nodata & \nodata  & \nodata & \nodata & \nodata \\
COBRA145656.0+501748 & 31.8 & 20.6 & 9.7 & \nodata & \nodata & 35.2 & 13.9 & 33.2\\
COBRA150238.1+170146 & 32.9 & 9.4 & 16.6 & \nodata & \nodata  & \nodata & \nodata & \nodata \\
COBRA151458.0$-$011749 & 47.8 & 17.6 & 15.4 & \nodata & \nodata  & \nodata & \nodata & \nodata \\
COBRA152647.5+554859 & 42.7 & 10.2 & 14.3 & \nodata & \nodata  & \nodata & \nodata & \nodata \\
COBRA152934.7+275416 & 30.3 & 4.8 & 16.8 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
COBRA153317.4+391804 & 43.8 & 20.8 & 13.8 & \nodata & \nodata  & \nodata & \nodata & \nodata \\
COBRA154638.3+364420 & 43.0 & 15.8 & 17.6 & \nodata & \nodata & 27.9 & 12.5 & 14.3\\
COBRA155000.5+294953 & 0.0 & 0.7 & 0.5 & 58.1 & 6.4 & \nodata & \nodata & \nodata \\
COBRA155343.8+002513 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
COBRA160815.0$-$003613 & 43.8 & 6.4 & 21.8 & \nodata & \nodata  & \nodata & \nodata & \nodata \\
COBRA161531.3+234249 & 46.2 & 20.3 & 11.1 & \nodata & \nodata  & \nodata & \nodata & \nodata \\
COBRA162955.5+451607 & 41.9 & 17.8 & 13.5 & \nodata & \nodata  & \nodata & \nodata & \nodata \\
COBRA163745.9+521735 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
COBRA164551.2+153230 & 49.2 & 21.8 & 14.9 & \nodata & \nodata  & \nodata & \nodata & \nodata \\
COBRA164611.2+512915 & 40.5 & 18.4 & 8.2 & \nodata & \nodata & 34.0 & 14.7 & 12.6\\
COBRA164951.6+310818 & 34.1 & 24.1 & 3.3 & \nodata & \nodata  & \nodata & \nodata & \nodata \\
COBRA170105.4+360958 & 47.2 & 18.4 & 12.9 & \nodata & \nodata  & \nodata & \nodata & \nodata \\
COBRA170443.9+295246 & 42.3 & 7.6 & 25.0 & \nodata & \nodata  & \nodata & \nodata & \nodata \\
COBRA170614.5+243707 & 43.1 & 20.9 & 10.4 & \nodata & \nodata  & \nodata & \nodata & \nodata \\
COBRA171231.4+243528 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
COBRA171330.9+423502 & 46.1 & 15.6 & 16.5 & \nodata & \nodata  & \nodata & \nodata & \nodata \\
COBRA172248.2+542400 & 30.5 & 10.3 & 6.9 & 58.1 & 6.4 & \nodata & \nodata & \nodata \\
COBRA172655.5+281841 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
COBRA220852.0$-$002724 & 0.0 & 0.0 & 0.0 & \nodata & \nodata  & \nodata & \nodata & \nodata \\
COBRA221605.1$-$081335 & 48.8 & 21.4 & 12.0 & \nodata & \nodata & 38.2 & 19.0 & 21.9\\
COBRA222729.1+000522 & 18.5 & 3.1 & 5.7 & 58.1 & 6.4 & \nodata & \nodata & \nodata \\
COBRA223506.9$-$094819 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
COBRA223634.5$-$012119 & 49.6 & 22.8 & 9.7 & \nodata & \nodata  & \nodata & \nodata & \nodata \\
COBRA232345.9+002925 & 46.2 & 19.7 & 11.6 & \nodata & \nodata  & \nodata & \nodata & \nodata \\
COBRA232457.8+005529 & 14.8 & 1.9 & 1.4 & 58.1 & 6.4 & \nodata & \nodata & \nodata \\
COBRA233820.5$-$005555 & 41.5 & 9.2 & 23.7 & \nodata & \nodata  & \nodata & \nodata & \nodata \\
\enddata
\tablenotetext{}{Fields with \nodata listed for all bands have no redshift estimate.}

\end{deluxetable*}

\clearpage
\newpage
\mbox{~}
\clearpage
\newpage

\begin{deluxetable*}{lcccccccccccc}
\tablenum{7}  
    \tablecolumns{13}
    \tabletypesize{\small}
    \tablecaption{COBRA Combined Overdensity Measurements\label{tb:combo}}
    \tablewidth{0pt}
    \tabletypesize{\footnotesize}

    \setlength{\tabcolsep}{0.05in}
    \tablehead{
    \colhead{Field}&
    \multicolumn{2}{c}{Central Coordinates}&
    \multicolumn{3}{c}{$i - [3.6]$}& 
    \multicolumn{3}{c}{$[3.6] - [4.5]$}&
    \multicolumn{3}{c}{$r - i$}&
    \colhead{3.6\,$\mu$m\tablenotemark{i}}
    \cr
    \colhead{}&
    \colhead{RA}&
    \colhead{DEC}&
    \colhead{N\tablenotemark{a}}&
    \colhead{$\Delta$N\tablenotemark{b}}&
    \colhead{$\sigma$\tablenotemark{c}}&
    \colhead{N\tablenotemark{a}}&
    \colhead{$\Delta$N\tablenotemark{b}}&
    \colhead{$\sigma$\tablenotemark{c}}&
    \colhead{N\tablenotemark{a}}&
    \colhead{$\Delta$N\tablenotemark{b}}&
    \colhead{$\sigma$\tablenotemark{c}}&
    \colhead{$\sigma$\tablenotemark{c}} 
    \cr
    }
    
\startdata    
COBRA003447.7$-$002137 & 00 34 47.70 & $-$00 21 37.0 & 16\tablenotemark{f} & \nodata & \nodata & 22 & 0.1 & 0.0 & \nodata & \nodata & \nodata & $-$0.3\\
``  " & 00 34 47.70 & $-$00 21 37.0 & 16\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
``  " & 00 34 46.45 & $-$00 23 33.3 & \nodata & \nodata & \nodata & 29 & 3.1 & 1.4 & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA005837.2+011326\tablenotemark{h} & 00 58 37.20 & +01 13 26.0 & 28 & 4.4 & 4.0\tablenotemark{e} & \nodata & \nodata & \nodata & 39 & 3.1 & 1.9\tablenotemark{e} & 2.2\\
``  " & 00 58 36.47 & +01 13 26.4 & 27 & 4.9 & 4.4\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 00 58 35.45 & +01 13 15.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39 & 3.2 & 2.0\tablenotemark{e} & \nodata\\
\hline
COBRA010329.5+004055 & 01 03 29.50 & +00 40 55.0 & 16\tablenotemark{f} & \nodata & \nodata & 22 & $-$1.4 & $-$0.7 & \nodata & \nodata & \nodata & 0.0\\
``  " & 01 03 27.18 & +00 42 16.0 & 23\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 01 03 28.15 & +00 39 30.7 & \nodata & \nodata & \nodata & 23 & 1.2 & 0.5 & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA012058.9+002140\tablenotemark{h} & 01 20 58.90 & +00 21 40.0 & 36 & 4.4 & 3.8\tablenotemark{e} & \nodata & \nodata & \nodata & 68 & 9.6 & 5.0\tablenotemark{e} & 4.3\\
``  " & 01 20 58.17 & +00 21 46.8 & 33 & 3.6 & 3.1\tablenotemark{e} &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 01 20 57.87 & +00 21 49.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68 & 8.9 & 4.6\tablenotemark{e} & \nodata\\
\hline
COBRA014147.2$-$092812\tablenotemark{d} & 01 41 47.20 & $-$09 28 12.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.8\\
\hline
COBRA014741.6$-$004706 & 01 47 41.60 & $-$00 47 06.0 & 23 & 3.5 & 2.8\tablenotemark{e} & \nodata & \nodata & \nodata & 24 & 0.8 & 0.7\tablenotemark{e} & 1.6\\
``  " & 01 47 41.29 & $-$00 46 36.1 & 23 & 3.6 & 2.9\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 01 47 40.31 & $-$00 46 29.1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24 & 0.8 & 0.6\tablenotemark{e} & \nodata\\
\hline
COBRA015313.0$-$001018 & 01 53 13.00 & $-$00 10 18.0 & 6 & 0.1 & 0.1\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.3\\
``  " & 01 53 19.46 & $-$00 10 22.1 & 12 & 1.6 & 2.3\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA020823.8$-$011536\tablenotemark{d} & 02 08 23.80 & $-$01 15 36.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.1\\
\hline
COBRA025059.6+001241\tablenotemark{d}\tablenotemark{h} &02 50 59.60 & +00 12 41.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.0\\
\hline
COBRA031807.2+002133 & 03 18 07.20 & +00 21 33.0 & 14 & 1.1 & 1.3\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.2\\
``  " & 03 18 00.31 & +00 22 47.6 & 14 & 1.6 & 1.9\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA072805.2+312857\tablenotemark{h} & 07 28 05.20 & +31 28 57.0 & 36\tablenotemark{f} & \nodata &\nodata & 47 & 7.9 & 3.6 & \nodata & \nodata & \nodata & 3.5\\
``  " & 07 28 05.20 & +31 28 58.7 & 37\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 07 28 06.26 & +31 28 52.1 & \nodata & \nodata & \nodata & 46 & 6.3 & 2.9 & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA073320.4+272103\tablenotemark{h} & 07 33 20.40 & +27 21 03.0 & 45\tablenotemark{f} & \nodata & \nodata & 42 & 3.4 & 1.6 & \nodata & \nodata & \nodata & 3.6\\
``  " & 07 33 20.40 & +27 21 03.0 & 45\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 07 33 20.70 & +27 21 41.0 & \nodata & \nodata & \nodata & 39 & 2.7 & 1.2 & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA073406.1+293316\tablenotemark{h}\tablenotemark{g} & 07 34 06.10 & +29 33 16.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.0\\
\hline
COBRA074025.5+485124\tablenotemark{h} & 07 40 25.50 & +48 51 24.0 & 33 & 2.6 & 3.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.5\\
``  " & 07 40 24.24 & +48 51 08.3 & 29 & 1.9 & 2.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA074410.9+274011\tablenotemark{h} & 07 44 10.90 & +27 40 11.0 & 41 & 2.6 & 4.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.6\\
``  " & 07 44 09.15 & +27 41 03.0 & 45 & 4.0 & 6.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA074527.0+505317 & 07 45 27.00 & +50 53 17.0 & 12 & $-$0.2 & $-$0.2\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.6\\
``  " & 07 45 25.67 & +50 54 13.6 & 14 & 0.1 & 0.1\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA075516.6+171457\tablenotemark{h} & 07 55 16.60 & +17 14 57.0 & 29 & 2.7 & 2.4\tablenotemark{e} & \nodata & \nodata & \nodata & 46 & 5.4 & 4.4\tablenotemark{e} & 3.3\\
``  " & 07 55 16.8 & +17 16 41.2 & 39 & 6.4 & 5.6\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 07 55 17.54 & +17 14 59.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52 & 6.3 & 5.1\tablenotemark{e} & \nodata\\
\hline
COBRA082643.4+143427 & 08 26 43.40 & +14 34 27.0 & 23\tablenotemark{f} & \nodata & \nodata & 19 & $-$3.3 & $-$1.5 & \nodata & \nodata & \nodata & $-$0.1\\
``  " & 08 26 43.40 & +14 34 27.0 & 23\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 08 26 47.77 & +14 35 05.0 & \nodata & \nodata & \nodata & 24 & $-$0.8 & $-$0.4 & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA090102.7+420746\tablenotemark{h} & 09 01 02.70 & +42 07 46.0 & 21\tablenotemark{f} & \nodata & \nodata & 20 & $-$0.6 & $-$0.3 & \nodata & \nodata & \nodata & $-$0.3\\
``  " & 09 01 22.5 & +42 09 59.9 & 21\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 09 01 00.36 & +42 07 41.9 & \nodata & \nodata & \nodata & 25 & 1.3 & 0.6 & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA090745.5+382740\tablenotemark{h} & 09 07 45.50 & +38 27 40.0 & 26\tablenotemark{f} & \nodata & \nodata & 32 & $-$0.3 & $-$0.2 & \nodata & \nodata & \nodata & 1.0\\
``  " & 09 07 32.56 & +38 27 48.1 & 26\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 09 07 44.18 & +38 27 38.2 & \nodata & \nodata & \nodata & 26 & $-$1.2 & $-$0.6 & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA092305.0+275832\tablenotemark{h} & 09 23 04.78 & +27 58 38.2 & 21 & 0.7 & 1.0\tablenotemark{e} & \nodata & \nodata & \nodata & 9 & $-$0.4 & $-$0.5\tablenotemark{e} & 3.2\\
``  " & 09 23 04.10 & +27 58 46.3 & 22 & 0.7 & 1.1\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 09 23 11.46 & +27 57 42.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16 & 0.8 & 1.0\tablenotemark{e} & \nodata\\
\hline
COBRA093726.6+365550\tablenotemark{h} & 09 37 26.60 & +36 55 50.02 & 32\tablenotemark{i} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.8\\
``  " & 09 37 25.46 & +36 56 01.4 & 32\tablenotemark{i} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA100745.5+580713\tablenotemark{h} & 10 07 45.50 & +58 07 13.0 & 24 & 3.2 & 2.6\tablenotemark{e} & \nodata & \nodata & \nodata & 40 & 4.4 & 3.4\tablenotemark{e} & 3.3\\
``  " & 10 07 45.60 & +58 07 27.6 & 25 & 2.9 & 2.4\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\ 
``  " & 10 07 45.09 & +58 07 29.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41 & 4.6 & 3.6\tablenotemark{e} & \nodata\\
\hline
COBRA100841.7+372513\tablenotemark{h} & 10 08 41.70 & +37 25 13.0 & 35 & 3.7 & 5.0 & 39 & 6.8 & 3.1 & \nodata & \nodata & \nodata & 3.3\\
``  " & 10 08 43.08 & +37 25 23.7 & 34 & 3.4 & 4.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 10 08 41.53 & +37 25 32.3 & \nodata & \nodata & \nodata & 40 & 9.0 & 4.1 & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA103256.8+262335\tablenotemark{h} & 10 32 56.80 & +26 23 35.0 & 31\tablenotemark{f} & \nodata &\nodata & 34 & 5.0 & 2.3 & \nodata & \nodata & \nodata & 2.1\\
``  " & 10 32 56.80 & +26 23 35.0 & 31\tablenotemark{f} & \nodata &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 10 32 54.49 & +26 23 33.3 & \nodata & \nodata & \nodata & 31 & 4.3 & 2.0 & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA103434.2+310352\tablenotemark{h} & 10 34 34.20 & +31 03 52.0 & 40 & 4.0 & 5.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.9\\
``  " & 10 34 33.55 & +31 03 53.0 & 42 & 4.2 & 6.1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA104254.8+290719\tablenotemark{h} & 10 42 54.80 & +29 07 19.0 & 32 & 1.7 & 3.4\tablenotemark{e} & 41 & 7.0 & 3.2 & \nodata & \nodata & \nodata & 3.5\\
``  " & 10 42 53.41 & +29 07 25.2 & 36 & 2.4 & 4.9\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 10 42 55.45 & +29 07 22.7 & \nodata & \nodata & \nodata & 44 & 7.7 & 3.5 & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA104641.5+282028\tablenotemark{h} & 10 46 41.00 & +28 20 28.0 & 46\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.0\\
``  " & 10 46 41.52 & +28 20 25.8 & 46\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA110903.2$-$002543\tablenotemark{h} & 11 09 03.20 & $-$00 26 43.0 & 18\tablenotemark{i} & \nodata & \nodata & 24 & 0.2 & 0.1 & \nodata & \nodata & \nodata & 0.0\\
``  " & 11 08 58.85 & $-$00 24 46.5 & 42\tablenotemark{i} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 11 09 02.06 & $-$00 27 10.4 & \nodata & \nodata & \nodata & 22 & 2.7 & 1.2 & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA111707.3+305307\tablenotemark{h} & 11 17 07.30 & +30 53 07.0 & 13\tablenotemark{i} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.2\\
``  " & 11 17 05.78 & +30 53 02.9 & 15\tablenotemark{i} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA113733.8+300010\tablenotemark{h} & 11 37 33.80 & +30 00 10.0 & 36 & 4.2 & 4.1\tablenotemark{e} & \nodata & \nodata & \nodata & 55 & 0.1 & 0.0\tablenotemark{e} & 3.0\\
``  " & 11 37 33.36 & +30 00 07.8 & 36 & 4.0 & 3.9\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 11 37 30.82 & +30 00 01.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59 & 0.4 & 0.2\tablenotemark{e} & \nodata\\
\hline
COBRA120654.6+290742 & 12 06 54.60 & +29 07 42.0 & 30\tablenotemark{i} & \nodata &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.6\\
``  " & 12 06 53.94 & +29 07 44.3 & 30 & 3.1 & 2.4\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA121128.5+505253\tablenotemark{h} & 12 11 28.50 & +50 52 53.0 & 36\tablenotemark{i} & \nodata & \nodata & 41 & 3.9 & 1.8 & \nodata & \nodata & \nodata & 3.2\\
``  " & 12 11 22.79 & +50 54 23.7 & 30\tablenotemark{i} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 12 11 25.79 & +50 52 16.0 & \nodata & \nodata & \nodata & 45 & 6.7 & 3.1 & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA121623.4+383822\tablenotemark{d} & 12 16 23.40 & +38 38 22.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.7\\
\hline
COBRA121712.2+241525\tablenotemark{h} & 12 17 12.20 & +24 15 25.0 & 46 & 7.2 & 6.2\tablenotemark{e} & \nodata & \nodata & \nodata & 78 & 6.8 & 3.2\tablenotemark{e} & 4.4\\
``  " & 12 17 10.69 & +24 15 31.83 & 45 & 7.0 & 6.1\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 12 17 11.99 & +24 15 22.6 &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79 & 6.8 & 3.1\tablenotemark{e} & \nodata\\
\hline
COBRA122616.2+190626\tablenotemark{d} & 12 26 16.2 & +19 06 26.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.3\\
\hline
COBRA123347.0+354133 & 12 33 47.00 & +35 41 33.0 & 19 & 0.6 & 0.5\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4\\
``  " & 12 33 49.84 & +35 41 10.3 & 18 & 0.4 & 0.3\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA123940.7+280828\tablenotemark{h} & 12 39 40.70 & +28 08 28.0 & 37 & 3.5 & 2.9\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.7\\
``  " & 12 39 39.68 & +28 08 32.2 & 38 & 3.8 & 3.1\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA125047.4+142355\tablenotemark{h} & 12 50 47.40 & +14 23 55.0 & 32 & 3.8 & 2.9\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.0\\
``  " & 12 50 47.39 & +14 24 07.6 & 36 & 4.6 & 3.5\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA125209.6$-$001553 & 12 52 09.60 & $-$00 15 53.0 & 12 & 0.7 & 0.8\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.8\\
``  " & 12 52 06.03 & $-$00 16 08.1 & 13 & 1.1 & 1.2\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA130729.2+274659 & 13 07 29.20 & +27 46 59.0 & 19 & 0.4 & 0.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $-$0.4\\
``  " & 13 07 37.96 & +27 48 33.2 & 25 & 2.9 & 4.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA131854.0+231153\tablenotemark{h} & 13 18 54.00 & +23 11 53.0 & 30\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.1\\
``  " & 13 18 54.04 & +23 11 51.5 & 30\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA132903.2+253110\tablenotemark{h} & 13 29 03.20 & +25 31 10.0 & 22 & 0.7 & 0.7\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.4\\
``  " & 13 29 02.34 & +25 30 09.1 & 22 & 0.7 & 0.8\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA133227.8+213507 & 13 32 27.80 & +21 35 07.0 & 22\tablenotemark{f} & \nodata & \nodata & 26 & $-$0.2 & $-$0.1 & \nodata & \nodata & \nodata & 0.5\\
``  " & 13 32 27.80 & +21 35 07.0 & 22\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 13 32 25.89 & +21 34 13.1 & \nodata & \nodata & \nodata & 26 & 0.8 & 0.4 & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA133507.1+132329 & 13 35 07.10 & +13 23 39.0 & 21 & 0.9 & 1.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.9\\
``  " & 13 35 08.01 & +13 23 20.1 & 22 & 1.3 & 2.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA134104.4+055841\tablenotemark{h} & 13 41 04.40 & +05 58 41.0 & 19 & 2.2 & 2.2\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.3\\
``  " & 13 41 03.82 & +05 58 41.4 & 22 & 2.7 & 2.6\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\ 
\hline
COBRA135136.2+543955\tablenotemark{h} & 13 51 36.20 & +54 39 55.0 & 31 & 6.4 & 6.7\tablenotemark{e} & \nodata & \nodata & \nodata & 36 & 3.4 & 3.0\tablenotemark{e} & 4.1\\
``  " & 13 51 35.45 & +54 39 43.8 & 32 & 7.0 & 7.3\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 13 51 34.70 & +54 39 46.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38 & 3.8 & 3.3\tablenotemark{e} & \nodata\\
\hline
COBRA135450.6+251240\tablenotemark{d}\tablenotemark{h} & 13 54 50.60 & +25 12 40.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.2\\
\hline
COBRA135838.1+384722\tablenotemark{h} & 13 59 38.10 & +38 47 22.0 & 21 & 1.1 & 1.1\tablenotemark{e} & \nodata & \nodata & \nodata & 44 & $-$0.0 & $-$0.0\tablenotemark{e} & 1.1\\
``  " & 13 58 30.31 & +38 47 36.6 & 28 & 2.7 & 2.6\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 13 58 41.84 & +38 48 40.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68 & 5.4 & 3.1\tablenotemark{e} & \nodata\\
\hline
COBRA140119.7+061204\tablenotemark{d} & 14 01 19.27 & +06 12 04.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.9\\
\hline
COBRA140935.3+210347\tablenotemark{h} & 14 09 35.30 & +21 03 47.0 & 29\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.5\\
``  " & 14 09 35.34 & +21 03 44.2 & 28\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA141155.2+341510\tablenotemark{h} & 14 11 55.20 & +34 15 10.0 & 32\tablenotemark{f} & \nodata & \nodata & 39 & 2.2  & 1.0 & \nodata & \nodata & \nodata & 2.7\\
``  " & 14 11 55.20 & +34 15 10.0 & 32\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 14 11 46.31 & +34 14 35.5 & \nodata & \nodata & \nodata & 37 & 5.2 & 2.4 & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA142238.1+251433\tablenotemark{h} & 14 22 38.10 & +25 14 33.0 & 37 & 3.7 & 3.7\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.9\\
``  " & 14 22 34.16 & +25 13 54.7 & 38 & 4.8 & 4.7\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA142242.5+041439 & 14 22 42.50 & +04 14 39.0 & 19 & 0.2 & 0.2\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $-$0.1\\
``  " & 14 22 39.51 & +04 15 35.5 & 22 & 0.9 & 0.9\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA143518.7+174217 & 14 35 18.70 & +17 42 15.5 & 27 & 1.0 & 1.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.8\\
``  " & 14 35 14.80 & +17 42 41.0 & 25 & 0.8 & 1.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA143817.6+491233\tablenotemark{h} & 14 38 17.60 & +49 12 33.0 & 31 & 0.8 & 1.9 & 32 & 0.7 & 0.3 & \nodata & \nodata & \nodata & 1.4\\
``  " & 14 38 11.70 & +49 12 29.5 & 35\tablenotemark{i} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 14 38 10.72 & +49 12 11.8 & \nodata & \nodata & \nodata & 35 & 3.0 & 1.4 & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA144207.1+562522 & 14 42 07.10 & +56 25 22.0 & 17\tablenotemark{f} & \nodata & \nodata & 32 & 3.8 & 1.7 & \nodata & \nodata & \nodata & 1.1\\
``  " & 14 42 06.80 & +56 25 21.8 & 17\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 14 42 06.51 & +56 25 40.5 & \nodata & \nodata & \nodata & 31 & 3.2 & 1.5 & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA145023.3+340123\tablenotemark{h} & 14 50 20.90 & +34 01 33.0 & 29\tablenotemark{i} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.6\\
``  " & 14 50 23.34 & +34 01 29.5 & 38 & 2.6 & 5.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA145416.9+135201\tablenotemark{h}\tablenotemark{g} & 14 54 16.90 & +13 52 01.0 & 30\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.2\\
``  " & 14 54 16.90 & +13 52 01.0 & 30\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA145656.0+501748\tablenotemark{h} & 14 56 56.00 & +50 17 48.0 & 24 & 1.4 & 1.2\tablenotemark{e} & \nodata & \nodata & \nodata & 38 & $-$0.9 & $-$0.5\tablenotemark{e} & 1.4\\
``  " & 14 56 56.61 & +50 17 50.4 & 26 & 1.8 & 1.6\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 14 56 59.71 & +50 17 43.4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34 & $-$2.1 & $-$1.1\tablenotemark{e} & \nodata\\
\hline
COBRA150238.1+170146\tablenotemark{h} & 15 02 38.10 & +17 01 46.0 & 27 & 1.7 & 2.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.8\\
``  " & 15 02 38.33 & +17 01 51.9 & 26 & 1.6 & 2.1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA151458.0$-$011749\tablenotemark{h} & 15 14 58.00 & $-$01 17 50.0 & 36 & 4.8 & 4.5\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.3\\
``  " & 15 14 56.97 & $-$01 17 57.0 & 36 & 4.8 & 4.5\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA152647.5+554859\tablenotemark{h} & 15 26 47.50 & +55 48 59.0 & 29 & 2.1 & 3.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.6\\
``  " & 15 26 52.36 & +55 49 05.0 & 33 & 2.5 & 4.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA152934.7+275416 & 15 29 34.96 & +27 54 16.0 & 33 & 0.7 & 1.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.8\\
``  " & 15 29 42.22 & +27 52 35.1 & 21 & 0.4 & 1.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA153317.4+391804 & 15 33 17.40 & +39 18 04.0 & 16 & 0.3 & 0.2\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $-$0.4\\
``  " & 15 33 17.29 & +39 17 18.6 & 22 & 1.5 & 1.2\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA154638.3+364420\tablenotemark{h} & 15 46 38.30 & +36 44 20.0 & 23 & 1.2 & 1.2\tablenotemark{e} & \nodata & \nodata & \nodata & 58 & 0.6 & 0.4\tablenotemark{e} & 1.3\\
``  " & 15 46 30.89 & +36 44 12.6 & 23 & 2.0 & 1.9\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 15 46 39.27 & +36 44 40.1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53 & 0.2 & 0.1\tablenotemark{e} & \nodata\\
\hline
COBRA155000.5+294953 & 15 50 00.50 & +29 49 53.0 & 16\tablenotemark{f} & \nodata & \nodata & 14 & $-$1.0 & $-$0.4 & \nodata & \nodata & \nodata & $-$1.4\\
``  " & 15 49 48.99 & +29 48 00.1 & 19\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 15 50 03.34 & +29 49 00.6 & \nodata & \nodata & \nodata & 20 & $-$1.1 & $-$0.5 & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA155343.8+002513\tablenotemark{d}\tablenotemark{h} & 15 53 43.80 & +00 25 13.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.8\\
\hline
COBRA160815.0$-$003613\tablenotemark{h} & 16 08 15.00 & $-$00 36 13.0 & 40\tablenotemark{i} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.7\\
``  " & 16 08 14.26 & $-$00 36 17.8 & 40\tablenotemark{i} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA161531.3+234249\tablenotemark{h} & 16 15 31.30 & +23 42 49.0 & 24 & 1.6 & 1.4\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.5\\
``  " & 16 15 29.99 & +23 42 45.5 & 26 & 2.0 & 1.8\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA162955.5+451607\tablenotemark{h} & 16 29 55.50 & +45 16 07.0 & 31 & 3.4 & 3.0\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.5\\
``  " & 16 29 55.56 & +45 15 07.2 & 39 & 4.8 & 4.1\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA163745.9+521735 & 16 37 45.90 & +52 17 35.0 &  \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.8\\
\hline
COBRA164551.2+153230\tablenotemark{h} & 16 45 51.20 & +15 32 30.0 & 17 & 1.5 & 1.4\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.7\\
``  " & 16 45 49.24 & +15 31 58.8 & 18 & 2.1 & 2.0\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA164611.2+512915\tablenotemark{h} & 16 46 11.20 & +51 29 15.0 & 26 & 5.3 & 8.5\tablenotemark{e} & \nodata & \nodata & \nodata & 26 & 5.5 & 6.6\tablenotemark{e} & 2.2\\
``  " & 16 46 11.57 & +51 29 52.2 & 22 & 4.5 & 7.3\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 16 46 09.03 & +51 28 54.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23 & 4.7 & 5.6\tablenotemark{e} & \nodata\\
\hline
COBRA164951.6+310818\tablenotemark{h} & 16 49 51.60 & +31 08 18.0 & 18 & 2.5 & 2.8\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.5\\
``  " & 16 49 53.33 & +31 07 49.4 & 17 & 2.0 & 2.3\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA170105.4+360958\tablenotemark{h} & 17 01 05.40 & +36 09 58.00 & 42 & 6.4 & 5.8\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.1\\
``  " & 17 01 04.98 & +36 10 04.2 & 39 & 5.9 & 5.2\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA170443.9+295246\tablenotemark{h} & 17 04 43.90 & +29 52 46.0 & 33 & 1.1 & 1.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.6\\
``  " & 17 04 43.71 & +29 52 43.4 & 32 & 1.1 & 1.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA170614.5+243707\tablenotemark{h} & 17 06 14.50 & +25 37 07.0 & 41 & 6.1 & 5.5\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.6\\
``  " & 17 06 14.54 & +24 36 53.2 & 39 & 5.9 & 5.3\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA171231.4+243528\tablenotemark{d}\tablenotemark{h} & 17 12 31.40 & +24 35 28.0 & \nodata & \nodata &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.8\\
\hline
COBRA171330.9+423502 & 17 13 30.90 & +42 35 02.0 & 19 & 1.9 & 1.5\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.3\\
``  " & 17 13 29.85 & +42 35 18.9 & 17 & 1.0 & 0.8\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA172248.2+542400\tablenotemark{h} & 17 22 48.20 & +54 24 00.0 & 29 & 1.5 & 2.2 & 32 & 2.8 & 1.3 & \nodata & \nodata & \nodata & 2.4\\
``  " & 17 22 48.62 & +54 23 56.7 & 30 & 1.6 & 2.4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 17 22 49.89 & +54 23 37.3 & \nodata & \nodata & \nodata & 43 & 4.0 & 1.8 & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA172655.5+281841\tablenotemark{d}\tablenotemark{h} & 17 26 55.50 & +28 18 41.0 & \nodata & \nodata &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.2\\
\hline
COBRA220852.0$-$002724\tablenotemark{g} & 22 08 52.00 & $-$00 27 24.0 & 14\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $-$1.5\\
``  " & 22 08 52.00 & $-$00 27 24.0 & 14\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA221605.1$-$081335\tablenotemark{h} & 22 16 05.10 & $-$08 13 35.0 & 23 & 2.7 & 2.3\tablenotemark{e} & \nodata & \nodata & \nodata & 29 & 1.0 & 0.7\tablenotemark{e} & 2.4\\
``  " & 22 16 02.88 & $-$08 14 14.6 & 21 & 2.2 & 1.9\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 22 16 04.65 & $-$08 13 36.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26 & 0.5 & 0.3\tablenotemark{e} & \nodata\\
\hline
COBRA222729.1+000522\tablenotemark{h} & 22 27 29.10 & +00 05 22.0 & 31\tablenotemark{f} & \nodata &\nodata & 34 & 1.3 & 0.6 & \nodata & \nodata & \nodata & 2.1\\
``  " & 22 27 39.28 & +00 05 34.9 & 41\tablenotemark{f} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 22 27 36.06 & +00 04 58.4 & \nodata & \nodata & \nodata & 45 & 6.7 & 3.1 & \nodata & \nodata & \nodata & \nodata\\ 
\hline
COBRA223506.9$-$094819\tablenotemark{d} & 22 36 06.90 & $-$09 48 19.0 & \nodata & \nodata &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.8\\
\hline
COBRA223634.5$-$012119 & 22 36 34.50 & $-$01 21 19.0 & 13 & 0.2 & 0.2\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.7\\
``  " & 22 36 30.02 & $-$01 21 59.9 & 15 & 1.3 & 1.1\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA232345.9+002925 & 23 23 45.90 & +00 29 25.0 & 22 & 2.2 & 2.1\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.8\\
``  " & 23 23 45.51 & +00 29 21.5 & 26 & 2.4 & 2.3\tablenotemark{e} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA232457.8+005529 & 23 24 57.80 & +00 55 29.0 & 16\tablenotemark{f} & \nodata &\nodata & 21 & 0.5 & 0.2 & \nodata & \nodata & \nodata & $-$0.3\\
``  " & 23 25 06.12 & +00 55 44.2 & 16\tablenotemark{f} & \nodata &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
``  " & 23 24 52.65 & +00 55 35.3 & \nodata & \nodata &  \nodata & 28 & 0.4 & 0.2 & \nodata & \nodata & \nodata & \nodata\\
\hline
COBRA233820.5$-$005555 & 23 38 20.50 & $-$00 55 55.0 & 21 & 1.1 & 1.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.1\\
``  " & 23 38 18.18 & $-$00 56 18.5 & 19 & 0.4 & 0.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\enddata
\tablenotetext{}{For each of the fields reported above, the first line corresponds to the combined overdensity of sources in all available colors when centered on the AGN.  The second line, is the combined overdensity when centered on the $i - [3.6]$ red sequence sources.  The third line is either the combined $[3.6] - [4.5]$ or combined $r - i$ overdensity depending on the field and the values present (if columns 5 - 7 are filled it is the combined $[3.6] - [4.5]$ overdensity, but if columns 8-10 are filled, it is the combined $r - i$ overdensity).}
\tablenotetext{a}{N $=$ The total number of galaxies (red sequence, redder, and bluer) in the 1$\arcmin$ region.}
\tablenotetext{b}{$\Delta$N = The excess of counts in the 1$\arcmin$ region above the combined background adjusted by the red sequence completeness fraction.}
\tablenotetext{c}{$\sigma$ = The significance calculated using Equation\,\ref{Eq:NEWover}.}
\tablenotetext{d}{Fields with no redshift estimate.  Because of this, we are unable to do a red sequence analysis and thus present no overdensity measurements.}
\tablenotetext{e}{Fields where overdensities are measured with a magnitude limit of m*+1.}
\tablenotetext{f}{Fields where the background has an overwhelming majority of background regions with zero red sequence sources and thus we do not report a significance of the measurement.}
\tablenotetext{g}{Fields where the host galaxy is fainter than our magnitude limit, and thus why we don't detect at least one galaxy of the expected color.}
\tablenotetext{h}{Fields that are cluster candidates according to either the 1$\arcmin$ or 2$\arcmin$ analysis in \citet{Paterno-Mahler2017}.}
\tablenotetext{i}{Fields where a two galaxy red sequence detection is mathematically above a 2$\sigma$ measurement and thus we do not report the measurement.}
\tablenotetext{j}{All 1$\arcmin$ 3.6\,$\mu$m overdensity measurements are from \citet{Paterno-Mahler2017}.  We note that we are including these measurements as a comparison and that for some fields marked as clusters in \citet{Paterno-Mahler2017} in this table, the value listed is below 2.0.  In this case, these fields are cluster candidates based on the 2$\arcmin$ search region discussed in \citet{Paterno-Mahler2017}.}
\end{deluxetable*}
